Tau Signatures and Characters of Weyl Groups

Let $G_{\mathbb R}$ be the set of real points of a complex linear reductive group and $\hat G_\lambda$ its classes of irreducible admissible representations with infinitesimal integral regular character $\lambda$. In this case each cell of representations is associated to a \emph{special} nilpotent orbit. This helps organize the corresponding set of irreducible Harish-Chandra modules. The goal of this paper is to is to describe algorithms for identifying the special nilpotent orbit attached to a cell in terms of descent sets appearing in the cell.

==> (inline-0) <==
\begin{longtable}{r|rrrrrr}\caption{\label{tableIrrepCharsG^{1}_2}\\ Irreducible representation characters. Columns are labeled by conjugacy classes.} \\ 
  & \multicolumn{6}{c}{Conjugacy class $\#$}\\ 
Irrep label&$1$&$2$&$3$&$4$&$5$&$6$\\\hline 
$\phi_{1,6}  $&$1$&$-1$&$-1$&$1$&$1$&$1$\\ 
$\phi_{1,3}''$&$1$&$-1$&$1$&$-1$&$1$&$-1$\\ 
$\phi_{1,3}' $&$1$&$1$&$-1$&$-1$&$1$&$-1$\\ 
$\phi_{1,0}  $&$1$&$1$&$1$&$1$&$1$&$1$\\ 
$\phi_{2,1}  $&$2$&$0$&$0$&$1$&$-1$&$-2$\\ 
$\phi_{2,2}  $&$2$&$0$&$0$&$-1$&$-1$&$2$\\ 
\end{longtable}
 
\begin{longtable}{rrcl}\caption{\label{tableConjugacyClassTableG12}}\\ $\#$ & Representative & Class size & Root subsystem label\\ 
$1$ & $id$&$ 1$&$0$\\ 
$2$ & $s_{1}$&$ 3$&$A^{3}_1$\\ 
$3$ & $s_{2}$&$ 3$&$A_1$\\ 
$4$ & $s_{2}s_{1}$&$ 2$&$G_2$\\ 
$5$ & $s_{2}s_{1}s_{2}s_{1}$&$ 2$&$A_2$\\ 
$6$ & $s_{1}s_{2}s_{1}s_{2}s_{1}s_{2}$&$ 1$&$A^{3}_1+A_1$\\ 
\end{longtable}
\begin{longtable}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}\caption{\label{tableIrrepCharsF^{1}_4}\\ Irreducible representation characters. Columns are labeled by conjugacy classes.} \\ 
  & \multicolumn{25}{c}{Conjugacy class $\#$}\\ 
Irrep label&$1$&$2$&$3$&$4$&$5$&$6$&$7$&$8$&$9$&$10$&$11$&$12$&$13$&$14$&$15$&$16$&$17$&$18$&$19$&$20$&$21$&$22$&$23$&$24$&$25$\\\hline 
$\phi_{1,0}   $&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$\\ 
$\phi_{1,12}''$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$\\ 
$\phi_{1,12}' $&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$-1$&$-1$&$-1$&$-1$&$-1$&$1$&$1$&$1$&$1$&$1$&$-1$&$-1$&$-1$&$-1$\\ 
$\phi_{1,24}  $&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$1$&$1$&$1$&$1$\\ 
$\phi_{2,4}'' $&$2$&$2$&$2$&$2$&$2$&$2$&$-1$&$-1$&$-1$&$-1$&$-1$&$2$&$2$&$-1$&$-1$&$2$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{2,16}' $&$2$&$2$&$2$&$2$&$2$&$2$&$-1$&$-1$&$-1$&$-1$&$-1$&$-2$&$-2$&$1$&$1$&$-2$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{2,4}'  $&$2$&$2$&$2$&$-1$&$-1$&$2$&$2$&$2$&$-1$&$-1$&$-1$&$0$&$0$&$0$&$0$&$0$&$-2$&$-2$&$1$&$1$&$-2$&$0$&$0$&$0$&$0$\\ 
$\phi_{2,16}''$&$4$&$4$&$4$&$-2$&$-2$&$4$&$-2$&$-2$&$1$&$1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{4,8}   $&$9$&$9$&$1$&$0$&$0$&$-3$&$0$&$0$&$0$&$0$&$0$&$3$&$3$&$0$&$0$&$-1$&$3$&$3$&$0$&$0$&$-1$&$1$&$1$&$1$&$-1$\\ 
$\phi_{9,2}   $&$2$&$2$&$2$&$-1$&$-1$&$2$&$2$&$2$&$-1$&$-1$&$-1$&$0$&$0$&$0$&$0$&$0$&$2$&$2$&$-1$&$-1$&$2$&$0$&$0$&$0$&$0$\\ 
$\phi_{9,6}'' $&$9$&$9$&$1$&$0$&$0$&$-3$&$0$&$0$&$0$&$0$&$0$&$3$&$3$&$0$&$0$&$-1$&$-3$&$-3$&$0$&$0$&$1$&$-1$&$-1$&$-1$&$1$\\ 
$\phi_{9,6}'  $&$9$&$9$&$1$&$0$&$0$&$-3$&$0$&$0$&$0$&$0$&$0$&$-3$&$-3$&$0$&$0$&$1$&$3$&$3$&$0$&$0$&$-1$&$-1$&$-1$&$-1$&$1$\\ 
$\phi_{9,10}  $&$9$&$9$&$1$&$0$&$0$&$-3$&$0$&$0$&$0$&$0$&$0$&$-3$&$-3$&$0$&$0$&$1$&$-3$&$-3$&$0$&$0$&$1$&$1$&$1$&$1$&$-1$\\ 
$\phi_{6,6}'  $&$6$&$6$&$-2$&$0$&$0$&$2$&$0$&$0$&$3$&$3$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$2$&$-2$&$-2$&$0$\\ 
$\phi_{6,6}'' $&$6$&$6$&$-2$&$0$&$0$&$2$&$0$&$0$&$3$&$3$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$-2$&$2$&$2$&$0$\\ 
$\phi_{12,4}  $&$12$&$12$&$-4$&$0$&$0$&$4$&$0$&$0$&$-3$&$-3$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{4,1}   $&$4$&$-4$&$0$&$1$&$-1$&$0$&$1$&$-1$&$-2$&$2$&$0$&$2$&$-2$&$-1$&$1$&$0$&$2$&$-2$&$-1$&$1$&$0$&$0$&$2$&$-2$&$0$\\ 
$\phi_{4,7}'' $&$4$&$-4$&$0$&$1$&$-1$&$0$&$1$&$-1$&$-2$&$2$&$0$&$2$&$-2$&$-1$&$1$&$0$&$-2$&$2$&$1$&$-1$&$0$&$0$&$-2$&$2$&$0$\\ 
$\phi_{4,7}'  $&$4$&$-4$&$0$&$1$&$-1$&$0$&$1$&$-1$&$-2$&$2$&$0$&$-2$&$2$&$1$&$-1$&$0$&$2$&$-2$&$-1$&$1$&$0$&$0$&$-2$&$2$&$0$\\ 
$\phi_{4,13}  $&$4$&$-4$&$0$&$1$&$-1$&$0$&$1$&$-1$&$-2$&$2$&$0$&$-2$&$2$&$1$&$-1$&$0$&$-2$&$2$&$1$&$-1$&$0$&$0$&$2$&$-2$&$0$\\ 
$\phi_{8,3}'' $&$8$&$-8$&$0$&$2$&$-2$&$0$&$-1$&$1$&$2$&$-2$&$0$&$4$&$-4$&$1$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{8,9}'  $&$8$&$-8$&$0$&$2$&$-2$&$0$&$-1$&$1$&$2$&$-2$&$0$&$-4$&$4$&$-1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{8,3}'  $&$8$&$-8$&$0$&$-1$&$1$&$0$&$2$&$-2$&$2$&$-2$&$0$&$0$&$0$&$0$&$0$&$0$&$4$&$-4$&$1$&$-1$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{8,9}'' $&$8$&$-8$&$0$&$-1$&$1$&$0$&$2$&$-2$&$2$&$-2$&$0$&$0$&$0$&$0$&$0$&$0$&$-4$&$4$&$-1$&$1$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{16,5}  $&$16$&$-16$&$0$&$-2$&$2$&$0$&$-2$&$2$&$-2$&$2$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
\end{longtable}
 
\begin{longtable}{rrcl}\caption{\label{tableConjugacyClassTableF14}}\\ $\#$ & Representative & Class size & Root subsystem label\\ 
$1$ & $id$&$ 1$&$ $\\ 
$2$ & $s_{1}s_{2}s_{1}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}s_{4}$&$ 1$&$4A_1$\\ 
$3$ & $s_{2}s_{3}s_{2}s_{3}$&$ 18$&$2A_1$\\ 
$4$ & $s_{2}s_{1}$&$ 32$&$A_2$\\ 
$5$ & $s_{2}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{3}s_{4}$&$ 32$&$D_4$\\ 
$6$ & $s_{3}s_{2}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{4}s_{3}s_{2}s_{1}$&$ 12$&$D_4(a_1)$\\ 
$7$ & $s_{4}s_{3}$&$ 32$&$A^2_2$\\ 
$8$ & $s_{1}s_{2}s_{1}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}$&$ 32$&$C_3+A_1$\\ 
$9$ & $s_{3}s_{2}s_{1}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}$&$ 16$&$A_2+A^2_2$\\ 
$10$ & $s_{3}s_{2}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}$&$ 16$&$F_4(a_1)$\\ 
$11$ & $s_{4}s_{3}s_{2}s_{1}$&$ 96$&$F_4$\\ 
$12$ & $s_{1}$&$ 12$&$A_1$\\ 
$13$ & $s_{2}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{3}s_{4}$&$ 12$&$3A_1$\\ 
$14$ & $s_{1}s_{4}s_{3}$&$ 96$&$A^2_2+A_1$\\ 
$15$ & $s_{4}s_{3}s_{2}$&$ 96$&$C_3$\\ 
$16$ & $s_{2}s_{3}s_{2}s_{1}s_{3}$&$ 72$&$A_3$\\ 
$17$ & $s_{3}$&$ 12$&$A^2_1$\\ 
$18$ & $s_{1}s_{2}s_{1}s_{3}s_{2}s_{1}s_{3}s_{2}s_{3}$&$ 12$&$2A_1+A^2_1$\\ 
$19$ & $s_{2}s_{1}s_{4}$&$ 96$&$A_2+A^2_1$\\ 
$20$ & $s_{3}s_{2}s_{1}$&$ 96$&$B_3$\\ 
$21$ & $s_{2}s_{4}s_{3}s_{2}s_{3}$&$ 72$&$B_2+A_1$\\ 
$22$ & $s_{1}s_{3}$&$ 72$&$A^2_1+A_1$\\ 
$23$ & $s_{3}s_{2}$&$ 36$&$B_2$\\ 
$24$ & $s_{2}s_{3}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{3}s_{2}s_{4}s_{3}s_{2}s_{1}$&$ 36$&$A_3+A^2_1$\\ 
$25$ & $s_{2}s_{4}s_{3}s_{2}s_{1}s_{3}$&$ 144$&$B_4$\\ 
\end{longtable}
\begin{longtable}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}\caption{\label{tableIrrepCharsE^{1}_6}\\ Irreducible representation characters. Columns are labeled by conjugacy classes.} \\ 
  & \multicolumn{25}{c}{Conjugacy class $\#$}\\ 
Irrep label&$1$&$2$&$3$&$4$&$5$&$6$&$7$&$8$&$9$&$10$&$11$&$12$&$13$&$14$&$15$&$16$&$17$&$18$&$19$&$20$&$21$&$22$&$23$&$24$&$25$\\\hline 
$\phi_{1,0}  $&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$\\ 
$\phi_{1,36} $&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$&$-1$\\ 
$\phi_{10,9} $&$10$&$-6$&$2$&$1$&$-2$&$4$&$2$&$-2$&$0$&$-3$&$0$&$0$&$2$&$1$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{6,1}  $&$6$&$-2$&$2$&$-3$&$3$&$0$&$2$&$0$&$1$&$1$&$1$&$-2$&$-1$&$0$&$-1$&$4$&$0$&$-2$&$2$&$1$&$-2$&$0$&$0$&$-1$&$1$\\ 
$\phi_{6,25} $&$6$&$-2$&$2$&$-3$&$3$&$0$&$2$&$0$&$1$&$1$&$1$&$-2$&$-1$&$0$&$-1$&$-4$&$0$&$2$&$-2$&$-1$&$2$&$0$&$0$&$1$&$-1$\\ 
$\phi_{20,10}$&$20$&$4$&$-4$&$-7$&$2$&$2$&$4$&$0$&$0$&$1$&$-2$&$-2$&$2$&$-1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{15,5} $&$15$&$-1$&$-1$&$6$&$3$&$0$&$3$&$-1$&$0$&$2$&$-1$&$2$&$-1$&$0$&$0$&$5$&$-3$&$1$&$1$&$-1$&$2$&$0$&$-1$&$0$&$1$\\ 
$\phi_{15,17}$&$15$&$-1$&$-1$&$6$&$3$&$0$&$3$&$-1$&$0$&$2$&$-1$&$2$&$-1$&$0$&$0$&$-5$&$3$&$-1$&$-1$&$1$&$-2$&$0$&$1$&$0$&$-1$\\ 
$\phi_{15,4} $&$15$&$7$&$3$&$-3$&$0$&$3$&$-1$&$1$&$0$&$1$&$-2$&$1$&$0$&$0$&$-1$&$5$&$1$&$3$&$-1$&$2$&$-1$&$1$&$-1$&$0$&$0$\\ 
$\phi_{15,16}$&$15$&$7$&$3$&$-3$&$0$&$3$&$-1$&$1$&$0$&$1$&$-2$&$1$&$0$&$0$&$-1$&$-5$&$-1$&$-3$&$1$&$-2$&$1$&$-1$&$1$&$0$&$0$\\ 
$\phi_{20,2} $&$20$&$4$&$4$&$2$&$5$&$-1$&$0$&$0$&$0$&$-2$&$1$&$1$&$1$&$-1$&$0$&$10$&$2$&$2$&$2$&$1$&$1$&$-1$&$0$&$0$&$-1$\\ 
$\phi_{20,20}$&$20$&$4$&$4$&$2$&$5$&$-1$&$0$&$0$&$0$&$-2$&$1$&$1$&$1$&$-1$&$0$&$-10$&$-2$&$-2$&$-2$&$-1$&$-1$&$1$&$0$&$0$&$1$\\ 
$\phi_{24,6} $&$24$&$8$&$0$&$6$&$0$&$3$&$0$&$0$&$-1$&$2$&$2$&$-1$&$0$&$0$&$0$&$4$&$4$&$0$&$0$&$-2$&$1$&$1$&$0$&$-1$&$0$\\ 
$\phi_{24,12}$&$24$&$8$&$0$&$6$&$0$&$3$&$0$&$0$&$-1$&$2$&$2$&$-1$&$0$&$0$&$0$&$-4$&$-4$&$0$&$0$&$2$&$-1$&$-1$&$0$&$1$&$0$\\ 
$\phi_{30,3} $&$30$&$-10$&$2$&$3$&$3$&$3$&$-2$&$0$&$0$&$-1$&$-1$&$-1$&$-1$&$0$&$1$&$10$&$-2$&$-4$&$0$&$1$&$1$&$1$&$0$&$0$&$-1$\\ 
$\phi_{30,15}$&$30$&$-10$&$2$&$3$&$3$&$3$&$-2$&$0$&$0$&$-1$&$-1$&$-1$&$-1$&$0$&$1$&$-10$&$2$&$4$&$0$&$-1$&$-1$&$-1$&$0$&$0$&$1$\\ 
$\phi_{60,8} $&$60$&$12$&$4$&$-3$&$-6$&$0$&$4$&$0$&$0$&$-3$&$0$&$0$&$-2$&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{80,7} $&$80$&$-16$&$0$&$-10$&$-4$&$2$&$0$&$0$&$0$&$2$&$2$&$2$&$0$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{90,8} $&$90$&$-6$&$-6$&$9$&$0$&$0$&$2$&$2$&$0$&$-3$&$0$&$0$&$0$&$0$&$-1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$\\ 
$\phi_{60,5} $&$60$&$-4$&$4$&$6$&$-3$&$-3$&$0$&$0$&$0$&$2$&$-1$&$-1$&$1$&$0$&$0$&$10$&$2$&$-2$&$-2$&$1$&$1$&$-1$&$0$&$0$&$1$\\ 
$\phi_{60,11}$&$60$&$-4$&$4$&$6$&$-3$&$-3$&$0$&$0$&$0$&$2$&$-1$&$-1$&$1$&$0$&$0$&$-10$&$-2$&$2$&$2$&$-1$&$-1$&$1$&$0$&$0$&$-1$\\ 
$\phi_{64,4} $&$64$&$0$&$0$&$-8$&$4$&$-2$&$0$&$0$&$-1$&$0$&$0$&$0$&$0$&$1$&$0$&$16$&$0$&$0$&$0$&$-2$&$-2$&$0$&$0$&$1$&$0$\\ 
$\phi_{64,13}$&$64$&$0$&$0$&$-8$&$4$&$-2$&$0$&$0$&$-1$&$0$&$0$&$0$&$0$&$1$&$0$&$-16$&$0$&$0$&$0$&$2$&$2$&$0$&$0$&$-1$&$0$\\ 
$\phi_{81,6} $&$81$&$9$&$-3$&$0$&$0$&$0$&$-3$&$-1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$9$&$-3$&$3$&$-1$&$0$&$0$&$0$&$1$&$-1$&$0$\\ 
$\phi_{81,10}$&$81$&$9$&$-3$&$0$&$0$&$0$&$-3$&$-1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$-9$&$3$&$-3$&$1$&$0$&$0$&$0$&$-1$&$1$&$0$\\ 
\end{longtable}
 
\begin{longtable}{rrcl}\caption{\label{tableConjugacyClassTableE16}}\\ $\#$ & Representative & Class size & Root subsystem label\\ 
$1$ & $id$&$ 1$&$0$\\ 
$2$ & $s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 45$&$4A_1$\\ 
$3$ & $s_{1}s_{4}$&$ 270$&$2A_1$\\ 
$4$ & $s_{1}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}$&$ 80$&$3A_2$\\ 
$5$ & $s_{1}s_{3}$&$ 240$&$A_2$\\ 
$6$ & $s_{1}s_{3}s_{5}s_{6}$&$ 480$&$2A_2$\\ 
$7$ & $s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 540$&$D_4(a_1)$\\ 
$8$ & $s_{1}s_{4}s_{3}s_{6}$&$ 3240$&$A_3+A_1$\\ 
$9$ & $s_{1}s_{4}s_{2}s_{3}$&$ 5184$&$A_4$\\ 
$10$ & $s_{1}s_{2}s_{3}s_{1}s_{5}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}$&$ 720$&$E_6(a_2)$\\ 
$11$ & $s_{3}s_{4}s_{2}s_{5}$&$ 1440$&$D_4$\\ 
$12$ & $s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 1440$&$A_5+A_1$\\ 
$13$ & $s_{1}s_{2}s_{3}s_{5}$&$ 2160$&$A_2+2A_1$\\ 
$14$ & $s_{1}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}$&$ 5760$&$E_6(a_1)$\\ 
$15$ & $s_{1}s_{4}s_{2}s_{3}s_{6}s_{5}$&$ 4320$&$E_6$\\ 
$16$ & $s_{1}$&$ 36$&$A_1$\\ 
$17$ & $s_{1}s_{4}s_{6}$&$ 540$&$3A_1$\\ 
$18$ & $s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 540$&$A_3+2A_1$\\ 
$19$ & $s_{1}s_{4}s_{3}$&$ 1620$&$A_3$\\ 
$20$ & $s_{1}s_{2}s_{3}$&$ 1440$&$A_2+A_1$\\ 
$21$ & $s_{1}s_{2}s_{3}s_{5}s_{6}$&$ 1440$&$2A_2+A_1$\\ 
$22$ & $s_{1}s_{4}s_{3}s_{6}s_{5}$&$ 4320$&$A_5$\\ 
$23$ & $s_{1}s_{3}s_{4}s_{2}s_{5}$&$ 6480$&$D_5$\\ 
$24$ & $s_{1}s_{4}s_{2}s_{3}s_{6}$&$ 5184$&$A_4+A_1$\\ 
$25$ & $s_{1}s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}$&$ 4320$&$D_5(a_1)$\\ 
\end{longtable}
\begin{longtable}{rl}\caption{\label{tableIrrepCharsE^{1}_7}\\ Irreducible representations and their characters}\\ 
Irrep label & Character\\ 
$\phi_{1,0}$&$(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1)$\\ 
$\phi_{1,63}$&$(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1)$\\ 
$\phi_{7,46}$&$(7, -5, -1, 3, -1, 4, -2, 1, 3, 1, -3, -1, 1, 2, -2, 2, 2, 0, 1, -1, -1, 0, -1, 1, 1, 0, -2, 0, 0, -1, 7, -5, -1, 3, -1, 4, -2, 1, 3, 1, -3, -1, 1, 2, -2, 2, 2, 0, 1, -1, -1, 0, -1, 1, 1, 0, -2, 0, 0, -1)$\\ 
$\phi_{7,1}$&$(7, -5, -1, 3, -1, 4, -2, 1, 3, 1, -3, -1, 1, 2, -2, 2, 2, 0, 1, -1, -1, 0, -1, 1, 1, 0, -2, 0, 0, -1, -7, 5, 1, -3, 1, -4, 2, -1, -3, -1, 3, 1, -1, -2, 2, -2, -2, 0, -1, 1, 1, 0, 1, -1, -1, 0, 2, 0, 0, 1)$\\ 
$\phi_{15,28}$&$(15, -5, 7, 3, -1, 0, -3, 3, -1, -3, 1, 3, 1, 0, -2, -2, 1, 0, 1, 1, -1, 1, 1, -1, 0, 0, 0, -2, -1, 0, 15, -5, 7, 3, -1, 0, -3, 3, -1, -3, 1, 3, 1, 0, -2, -2, 1, 0, 1, 1, -1, 1, 1, -1, 0, 0, 0, -2, -1, 0)$\\ 
$\phi_{15,7}$&$(15, -5, 7, 3, -1, 0, -3, 3, -1, -3, 1, 3, 1, 0, -2, -2, 1, 0, 1, 1, -1, 1, 1, -1, 0, 0, 0, -2, -1, 0, -15, 5, -7, -3, 1, 0, 3, -3, 1, 3, -1, -3, -1, 0, 2, 2, -1, 0, -1, -1, 1, -1, -1, 1, 0, 0, 0, 2, 1, 0)$\\ 
$\phi_{21,6}$&$(21, 9, -3, 1, -3, 6, 3, 0, 5, -1, 3, 1, -1, 1, 0, 0, 3, -2, 0, 0, 0, 0, -1, 1, 0, -1, 2, 0, -1, 1, 21, 9, -3, 1, -3, 6, 3, 0, 5, -1, 3, 1, -1, 1, 0, 0, 3, -2, 0, 0, 0, 0, -1, 1, 0, -1, 2, 0, -1, 1)$\\ 
$\phi_{21,33}$&$(21, 9, -3, 1, -3, 6, 3, 0, 5, -1, 3, 1, -1, 1, 0, 0, 3, -2, 0, 0, 0, 0, -1, 1, 0, -1, 2, 0, -1, 1, -21, -9, 3, -1, 3, -6, -3, 0, -5, 1, -3, -1, 1, -1, 0, 0, -3, 2, 0, 0, 0, 0, 1, -1, 0, 1, -2, 0, 1, -1)$\\ 
$\phi_{21,36}$&$(21, -11, 5, 5, -3, 6, 3, 0, 1, -3, -3, 1, 1, 1, -2, 2, -1, 2, -2, 2, 0, 0, -1, -1, 0, -1, 0, 0, 1, 1, 21, -11, 5, 5, -3, 6, 3, 0, 1, -3, -3, 1, 1, 1, -2, 2, -1, 2, -2, 2, 0, 0, -1, -1, 0, -1, 0, 0, 1, 1)$\\ 
$\phi_{21,3}$&$(21, -11, 5, 5, -3, 6, 3, 0, 1, -3, -3, 1, 1, 1, -2, 2, -1, 2, -2, 2, 0, 0, -1, -1, 0, -1, 0, 0, 1, 1, -21, 11, -5, -5, 3, -6, -3, 0, -1, 3, 3, -1, -1, -1, 2, -2, 1, -2, 2, -2, 0, 0, 1, 1, 0, 1, 0, 0, -1, -1)$\\ 
$\phi_{27,2}$&$(27, 15, 3, 7, 3, 9, 0, 0, 3, 1, 5, -1, 1, 2, 3, 3, 0, 1, 0, 0, 0, -1, 1, -1, 0, 0, 1, -1, 0, -1, 27, 15, 3, 7, 3, 9, 0, 0, 3, 1, 5, -1, 1, 2, 3, 3, 0, 1, 0, 0, 0, -1, 1, -1, 0, 0, 1, -1, 0, -1)$\\ 
$\phi_{27,37}$&$(27, 15, 3, 7, 3, 9, 0, 0, 3, 1, 5, -1, 1, 2, 3, 3, 0, 1, 0, 0, 0, -1, 1, -1, 0, 0, 1, -1, 0, -1, -27, -15, -3, -7, -3, -9, 0, 0, -3, -1, -5, 1, -1, -2, -3, -3, 0, -1, 0, 0, 0, 1, -1, 1, 0, 0, -1, 1, 0, 1)$\\ 
$\phi_{35,22}$&$(35, -5, 3, -5, 3, 5, -1, 2, 7, -1, -1, -1, -1, 0, 1, -3, 3, 1, -2, 0, 0, 0, 1, 1, -1, 0, -1, -1, 1, 0, 35, -5, 3, -5, 3, 5, -1, 2, 7, -1, -1, -1, -1, 0, 1, -3, 3, 1, -2, 0, 0, 0, 1, 1, -1, 0, -1, -1, 1, 0)$\\ 
$\phi_{35,13}$&$(35, -5, 3, -5, 3, 5, -1, 2, 7, -1, -1, -1, -1, 0, 1, -3, 3, 1, -2, 0, 0, 0, 1, 1, -1, 0, -1, -1, 1, 0, -35, 5, -3, 5, -3, -5, 1, -2, -7, 1, 1, 1, 1, 0, -1, 3, -3, -1, 2, 0, 0, 0, -1, -1, 1, 0, 1, 1, -1, 0)$\\ 
$\phi_{35,4}$&$(35, 15, 11, 7, 3, 5, -1, 2, -1, 5, 1, 3, 1, 0, 3, -1, -1, 1, 0, 2, 0, 0, -1, 1, -1, 0, -1, 1, -1, 0, 35, 15, 11, 7, 3, 5, -1, 2, -1, 5, 1, 3, 1, 0, 3, -1, -1, 1, 0, 2, 0, 0, -1, 1, -1, 0, -1, 1, -1, 0)$\\ 
$\phi_{35,31}$&$(35, 15, 11, 7, 3, 5, -1, 2, -1, 5, 1, 3, 1, 0, 3, -1, -1, 1, 0, 2, 0, 0, -1, 1, -1, 0, -1, 1, -1, 0, -35, -15, -11, -7, -3, -5, 1, -2, 1, -5, -1, -3, -1, 0, -3, 1, 1, -1, 0, -2, 0, 0, 1, -1, 1, 0, 1, -1, 1, 0)$\\ 
$\phi_{56,30}$&$(56, -24, -8, 8, 0, 11, 2, 2, 0, 4, -4, 0, 0, 1, -3, 1, -2, -1, 0, -2, 0, 0, 0, 0, -1, 1, 1, -1, 0, 1, 56, -24, -8, 8, 0, 11, 2, 2, 0, 4, -4, 0, 0, 1, -3, 1, -2, -1, 0, -2, 0, 0, 0, 0, -1, 1, 1, -1, 0, 1)$\\ 
$\phi_{56,3}$&$(56, -24, -8, 8, 0, 11, 2, 2, 0, 4, -4, 0, 0, 1, -3, 1, -2, -1, 0, -2, 0, 0, 0, 0, -1, 1, 1, -1, 0, 1, -56, 24, 8, -8, 0, -11, -2, -2, 0, -4, 4, 0, 0, -1, 3, -1, 2, 1, 0, 2, 0, 0, 0, 0, 1, -1, -1, 1, 0, -1)$\\ 
$\phi_{70,18}$&$(70, -10, -10, 6, -2, -5, 7, 1, 2, 2, 2, 2, -2, 0, -1, -1, -1, 3, -1, -1, 1, 0, 0, 0, 1, 0, -1, -1, -1, 0, 70, -10, -10, 6, -2, -5, 7, 1, 2, 2, 2, 2, -2, 0, -1, -1, -1, 3, -1, -1, 1, 0, 0, 0, 1, 0, -1, -1, -1, 0)$\\ 
$\phi_{70,9}$&$(70, -10, -10, 6, -2, -5, 7, 1, 2, 2, 2, 2, -2, 0, -1, -1, -1, 3, -1, -1, 1, 0, 0, 0, 1, 0, -1, -1, -1, 0, -70, 10, 10, -6, 2, 5, -7, -1, -2, -2, -2, -2, 2, 0, 1, 1, 1, -3, 1, 1, -1, 0, 0, 0, -1, 0, 1, 1, 1, 0)$\\ 
$\phi_{84,12}$&$(84, 4, 20, 4, 4, -6, 3, 3, 4, 0, 0, 4, 0, -1, -2, 2, -1, -2, 1, -1, 1, 0, 0, 0, 0, -1, 0, 0, 1, -1, 84, 4, 20, 4, 4, -6, 3, 3, 4, 0, 0, 4, 0, -1, -2, 2, -1, -2, 1, -1, 1, 0, 0, 0, 0, -1, 0, 0, 1, -1)$\\ 
$\phi_{84,15}$&$(84, 4, 20, 4, 4, -6, 3, 3, 4, 0, 0, 4, 0, -1, -2, 2, -1, -2, 1, -1, 1, 0, 0, 0, 0, -1, 0, 0, 1, -1, -84, -4, -20, -4, -4, 6, -3, -3, -4, 0, 0, -4, 0, 1, 2, -2, 1, 2, -1, 1, -1, 0, 0, 0, 0, 1, 0, 0, -1, 1)$\\ 
$\phi_{105,26}$&$(105, -35, 1, 5, 1, 15, -3, -3, 5, -1, -5, 1, -1, 0, 1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0, -1, 1, -1, 0, 105, -35, 1, 5, 1, 15, -3, -3, 5, -1, -5, 1, -1, 0, 1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0, -1, 1, -1, 0)$\\ 
$\phi_{105,5}$&$(105, -35, 1, 5, 1, 15, -3, -3, 5, -1, -5, 1, -1, 0, 1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0, -1, 1, -1, 0, -105, 35, -1, -5, -1, -15, 3, 3, -5, 1, 5, -1, 1, 0, -1, -1, -1, 1, -1, -1, -1, 0, -1, 1, 0, 0, 1, -1, 1, 0)$\\ 
$\phi_{105,6}$&$(105, 25, -7, 9, 1, 0, 6, 3, -3, -3, -3, -3, 1, 0, 4, -4, 2, 0, 1, -1, 1, 0, -1, -1, 0, 0, 0, 0, 0, 0, 105, 25, -7, 9, 1, 0, 6, 3, -3, -3, -3, -3, 1, 0, 4, -4, 2, 0, 1, -1, 1, 0, -1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{105,21}$&$(105, 25, -7, 9, 1, 0, 6, 3, -3, -3, -3, -3, 1, 0, 4, -4, 2, 0, 1, -1, 1, 0, -1, -1, 0, 0, 0, 0, 0, 0, -105, -25, 7, -9, -1, 0, -6, -3, 3, 3, 3, 3, -1, 0, -4, 4, -2, 0, -1, 1, -1, 0, 1, 1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{105,12}$&$(105, 5, 17, -3, -7, 0, 6, 3, -3, 3, -1, 1, -1, 0, 2, 2, 2, 0, -1, -1, -1, 0, 1, -1, 0, 0, 0, 2, 0, 0, 105, 5, 17, -3, -7, 0, 6, 3, -3, 3, -1, 1, -1, 0, 2, 2, 2, 0, -1, -1, -1, 0, 1, -1, 0, 0, 0, 2, 0, 0)$\\ 
$\phi_{105,15}$&$(105, 5, 17, -3, -7, 0, 6, 3, -3, 3, -1, 1, -1, 0, 2, 2, 2, 0, -1, -1, -1, 0, 1, -1, 0, 0, 0, 2, 0, 0, -105, -5, -17, 3, 7, 0, -6, -3, 3, -3, 1, -1, 1, 0, -2, -2, -2, 0, 1, 1, 1, 0, -1, 1, 0, 0, 0, -2, 0, 0)$\\ 
$\phi_{120,4}$&$(120, 40, -8, 8, 0, 15, -6, 0, 0, -4, 4, 0, 0, 0, 1, 1, -2, -1, -2, -2, 0, 1, 0, 0, 0, 0, -1, 1, 0, 0, 120, 40, -8, 8, 0, 15, -6, 0, 0, -4, 4, 0, 0, 0, 1, 1, -2, -1, -2, -2, 0, 1, 0, 0, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{120,25}$&$(120, 40, -8, 8, 0, 15, -6, 0, 0, -4, 4, 0, 0, 0, 1, 1, -2, -1, -2, -2, 0, 1, 0, 0, 0, 0, -1, 1, 0, 0, -120, -40, 8, -8, 0, -15, 6, 0, 0, 4, -4, 0, 0, 0, -1, -1, 2, 1, 2, 2, 0, -1, 0, 0, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{168,6}$&$(168, 40, 8, 8, 8, 6, 6, -3, 0, 0, 0, 0, 0, -2, -2, 2, 2, 2, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 168, 40, 8, 8, 8, 6, 6, -3, 0, 0, 0, 0, 0, -2, -2, 2, 2, 2, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1)$\\ 
$\phi_{168,21}$&$(168, 40, 8, 8, 8, 6, 6, -3, 0, 0, 0, 0, 0, -2, -2, 2, 2, 2, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, -168, -40, -8, -8, -8, -6, -6, 3, 0, 0, 0, 0, 0, 2, 2, -2, -2, -2, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1)$\\ 
$\phi_{189,10}$&$(189, 21, -3, -11, -3, 9, 0, 0, 9, 1, 1, 1, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, -1, -1, 0, 1, 1, 1, 0, -1, 189, 21, -3, -11, -3, 9, 0, 0, 9, 1, 1, 1, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, -1, -1, 0, 1, 1, 1, 0, -1)$\\ 
$\phi_{189,17}$&$(189, 21, -3, -11, -3, 9, 0, 0, 9, 1, 1, 1, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, -1, -1, 0, 1, 1, 1, 0, -1, -189, -21, 3, 11, 3, -9, 0, 0, -9, -1, -1, -1, -1, 1, 3, 3, 0, -1, 0, 0, 0, 0, 1, 1, 0, -1, -1, -1, 0, 1)$\\ 
$\phi_{189,22}$&$(189, -51, -3, 13, -3, 9, 0, 0, -3, 1, 1, -3, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, 1, 1, 0, -1, 1, 1, 0, -1, 189, -51, -3, 13, -3, 9, 0, 0, -3, 1, 1, -3, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, 1, 1, 0, -1, 1, 1, 0, -1)$\\ 
$\phi_{189,5}$&$(189, -51, -3, 13, -3, 9, 0, 0, -3, 1, 1, -3, 1, -1, -3, -3, 0, 1, 0, 0, 0, 0, 1, 1, 0, -1, 1, 1, 0, -1, -189, 51, 3, -13, 3, -9, 0, 0, 3, -1, -1, 3, -1, 1, 3, 3, 0, -1, 0, 0, 0, 0, -1, -1, 0, 1, -1, -1, 0, 1)$\\ 
$\phi_{189,20}$&$(189, -39, 21, 1, -3, 9, 0, 0, -3, -5, -1, 1, -1, -1, 3, 3, 0, 1, 0, 0, 0, 0, -1, 1, 0, 1, 1, -1, 0, -1, 189, -39, 21, 1, -3, 9, 0, 0, -3, -5, -1, 1, -1, -1, 3, 3, 0, 1, 0, 0, 0, 0, -1, 1, 0, 1, 1, -1, 0, -1)$\\ 
$\phi_{189,7}$&$(189, -39, 21, 1, -3, 9, 0, 0, -3, -5, -1, 1, -1, -1, 3, 3, 0, 1, 0, 0, 0, 0, -1, 1, 0, 1, 1, -1, 0, -1, -189, 39, -21, -1, 3, -9, 0, 0, 3, 5, 1, -1, 1, 1, -3, -3, 0, -1, 0, 0, 0, 0, 1, -1, 0, -1, -1, 1, 0, 1)$\\ 
$\phi_{210,6}$&$(210, 50, 2, 2, -6, 15, 3, 0, -2, 2, 2, -2, -2, 0, -1, -1, -1, -1, 2, 2, 0, 0, 0, 0, 0, 0, -1, -1, 1, 0, 210, 50, 2, 2, -6, 15, 3, 0, -2, 2, 2, -2, -2, 0, -1, -1, -1, -1, 2, 2, 0, 0, 0, 0, 0, 0, -1, -1, 1, 0)$\\ 
$\phi_{210,21}$&$(210, 50, 2, 2, -6, 15, 3, 0, -2, 2, 2, -2, -2, 0, -1, -1, -1, -1, 2, 2, 0, 0, 0, 0, 0, 0, -1, -1, 1, 0, -210, -50, -2, -2, 6, -15, -3, 0, 2, -2, -2, 2, 2, 0, 1, 1, 1, 1, -2, -2, 0, 0, 0, 0, 0, 0, 1, 1, -1, 0)$\\ 
$\phi_{210,10}$&$(210, 10, -14, 10, 2, -15, -6, 3, 6, -2, -2, -2, -2, 0, 1, 1, -2, 1, 1, 1, -1, 0, 0, 0, 0, 0, 1, 1, 0, 0, 210, 10, -14, 10, 2, -15, -6, 3, 6, -2, -2, -2, -2, 0, 1, 1, -2, 1, 1, 1, -1, 0, 0, 0, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{210,13}$&$(210, 10, -14, 10, 2, -15, -6, 3, 6, -2, -2, -2, -2, 0, 1, 1, -2, 1, 1, 1, -1, 0, 0, 0, 0, 0, 1, 1, 0, 0, -210, -10, 14, -10, -2, 15, 6, -3, -6, 2, 2, 2, 2, 0, -1, -1, 2, -1, -1, -1, 1, 0, 0, 0, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{216,16}$&$(216, -24, 24, 8, 0, -9, 0, 0, 0, -4, 4, 0, 0, 1, -3, -3, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, -1, 1, 0, 1, 216, -24, 24, 8, 0, -9, 0, 0, 0, -4, 4, 0, 0, 1, -3, -3, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, -1, 1, 0, 1)$\\ 
$\phi_{216,9}$&$(216, -24, 24, 8, 0, -9, 0, 0, 0, -4, 4, 0, 0, 1, -3, -3, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, -1, 1, 0, 1, -216, 24, -24, -8, 0, 9, 0, 0, 0, 4, -4, 0, 0, -1, 3, 3, 0, 1, 0, 0, 0, 1, 0, 0, 0, -1, 1, -1, 0, -1)$\\ 
$\phi_{280,18}$&$(280, -40, -8, -8, 8, 10, 10, 1, 0, 0, 0, 0, 0, 0, 2, -2, -2, -2, -1, 1, -1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 280, -40, -8, -8, 8, 10, 10, 1, 0, 0, 0, 0, 0, 0, 2, -2, -2, -2, -1, 1, -1, 0, 0, 0, 1, 0, 0, 0, 0, 0)$\\ 
$\phi_{280,9}$&$(280, -40, -8, -8, 8, 10, 10, 1, 0, 0, 0, 0, 0, 0, 2, -2, -2, -2, -1, 1, -1, 0, 0, 0, 1, 0, 0, 0, 0, 0, -280, 40, 8, 8, -8, -10, -10, -1, 0, 0, 0, 0, 0, 0, -2, 2, 2, 2, 1, -1, 1, 0, 0, 0, -1, 0, 0, 0, 0, 0)$\\ 
$\phi_{280,8}$&$(280, 40, 24, 8, 0, -5, -8, -2, 0, 4, -4, 0, 0, 0, 1, -3, 0, -1, -2, 0, 0, 0, 0, 0, 1, 0, 1, -1, 0, 0, 280, 40, 24, 8, 0, -5, -8, -2, 0, 4, -4, 0, 0, 0, 1, -3, 0, -1, -2, 0, 0, 0, 0, 0, 1, 0, 1, -1, 0, 0)$\\ 
$\phi_{280,17}$&$(280, 40, 24, 8, 0, -5, -8, -2, 0, 4, -4, 0, 0, 0, 1, -3, 0, -1, -2, 0, 0, 0, 0, 0, 1, 0, 1, -1, 0, 0, -280, -40, -24, -8, 0, 5, 8, 2, 0, -4, 4, 0, 0, 0, -1, 3, 0, 1, 2, 0, 0, 0, 0, 0, -1, 0, -1, 1, 0, 0)$\\ 
$\phi_{315,16}$&$(315, -45, -21, 3, 3, 0, -9, 0, -5, 3, 3, 3, -1, 0, 0, 0, 3, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 1, 0, 315, -45, -21, 3, 3, 0, -9, 0, -5, 3, 3, 3, -1, 0, 0, 0, 3, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 1, 0)$\\ 
$\phi_{315,7}$&$(315, -45, -21, 3, 3, 0, -9, 0, -5, 3, 3, 3, -1, 0, 0, 0, 3, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 1, 0, -315, 45, 21, -3, -3, 0, 9, 0, 5, -3, -3, -3, 1, 0, 0, 0, -3, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, -1, 0)$\\ 
$\phi_{336,14}$&$(336, -16, 16, -16, 0, 6, -6, 0, 0, 0, 0, 0, 0, 1, 2, -2, -2, 2, 2, -2, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 336, -16, 16, -16, 0, 6, -6, 0, 0, 0, 0, 0, 0, 1, 2, -2, -2, 2, 2, -2, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1)$\\ 
$\phi_{336,11}$&$(336, -16, 16, -16, 0, 6, -6, 0, 0, 0, 0, 0, 0, 1, 2, -2, -2, 2, 2, -2, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, -336, 16, -16, 16, 0, -6, 6, 0, 0, 0, 0, 0, 0, -1, -2, 2, 2, -2, -2, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, -1)$\\ 
$\phi_{378,14}$&$(378, -30, -6, 2, -6, -9, 0, 0, 6, 2, 2, -2, 2, -2, 3, 3, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 1, 378, -30, -6, 2, -6, -9, 0, 0, 6, 2, 2, -2, 2, -2, 3, 3, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 1)$\\ 
$\phi_{378,9}$&$(378, -30, -6, 2, -6, -9, 0, 0, 6, 2, 2, -2, 2, -2, 3, 3, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 1, -378, 30, 6, -2, 6, 9, 0, 0, -6, -2, -2, 2, -2, 2, -3, -3, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, -1)$\\ 
$\phi_{405,8}$&$(405, 45, -27, -3, -3, 0, 0, 0, -3, -3, -3, 5, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0, 405, 45, -27, -3, -3, 0, 0, 0, -3, -3, -3, 5, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{405,15}$&$(405, 45, -27, -3, -3, 0, 0, 0, -3, -3, -3, 5, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0, -405, -45, 27, 3, 3, 0, 0, 0, 3, 3, 3, -5, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{420,10}$&$(420, 20, 4, -12, 4, 0, -3, 3, -4, 0, 0, -4, 0, 0, -4, 4, 1, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 420, 20, 4, -12, 4, 0, -3, 3, -4, 0, 0, -4, 0, 0, -4, 4, 1, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0)$\\ 
$\phi_{420,13}$&$(420, 20, 4, -12, 4, 0, -3, 3, -4, 0, 0, -4, 0, 0, -4, 4, 1, 0, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, -420, -20, -4, 12, -4, 0, 3, -3, 4, 0, 0, 4, 0, 0, 4, -4, -1, 0, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0)$\\ 
$\phi_{512,12}$&$(512, 0, 0, 0, 0, -16, 8, -4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, -1, 512, 0, 0, 0, 0, -16, 8, -4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, -1)$\\ 
$\phi_{512,11}$&$(512, 0, 0, 0, 0, -16, 8, -4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, -1, -512, 0, 0, 0, 0, 16, -8, 4, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1)$\\ 
\end{longtable}

\begin{longtable}{rcl}\caption{\label{tableConjugacyClassTableE17}}\\ Representative & Class size & Root subsystem label\\ 
$id$&$ 1$&$ $\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 63$&$6A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 315$&$4A_1''$\\ 
$s_{5}s_{7}$&$ 945$&$2A_1$\\ 
$s_{2}s_{3}s_{5}s_{7}$&$ 3780$&$4A_1'$\\ 
$s_{7}s_{6}$&$ 672$&$A_2$\\ 
$s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}$&$ 2240$&$3A_2$\\ 
$s_{4}s_{2}s_{7}s_{6}$&$ 13440$&$2A_2$\\ 
$s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}$&$ 3780$&$D_4(a_1)$\\ 
$s_{2}s_{5}s_{7}s_{6}$&$ 7560$&$A_3+A_1'$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{7}$&$ 7560$&$A_3+3A_1$\\ 
$s_{2}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 11340$&$D_4(a_1)+2A_1$\\ 
$s_{3}s_{5}s_{7}s_{6}$&$ 45360$&$A_3+A_1''$\\ 
$s_{7}s_{6}s_{5}s_{4}$&$ 48384$&$A_4$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 10080$&$D_4+2A_1$\\ 
$s_{5}s_{4}s_{2}s_{3}$&$ 10080$&$D_4$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{5}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}$&$ 20160$&$E_6(a_2)$\\ 
$s_{1}s_{4}s_{7}s_{6}$&$ 30240$&$A_2+2A_1$\\ 
$s_{6}s_{5}s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}$&$ 40320$&$D_6(a_2)$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 40320$&$A_5+A_1''$\\ 
$s_{1}s_{2}s_{5}s_{4}s_{7}s_{6}$&$ 120960$&$A_5+A_1'$\\ 
$s_{7}s_{6}s_{5}s_{4}s_{3}s_{1}$&$ 207360$&$A_6$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{4}s_{7}$&$ 90720$&$D_5+A_1$\\ 
$s_{3}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}$&$ 90720$&$D_6(a_1)$\\ 
$s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}$&$ 161280$&$E_6(a_1)$\\ 
$s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}$&$ 145152$&$D_6$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{7}s_{6}$&$ 60480$&$A_3+A_2+A_1$\\ 
$s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{1}s_{7}$&$ 60480$&$D_5(a_1)+A_1$\\ 
$s_{1}s_{4}s_{2}s_{3}s_{6}s_{5}$&$ 120960$&$E_6$\\ 
$s_{4}s_{2}s_{3}s_{1}s_{7}s_{6}$&$ 96768$&$A_4+A_2$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 1$&$7A_1$\\ 
$s_{7}$&$ 63$&$A_1$\\ 
$s_{2}s_{5}s_{7}$&$ 315$&$3A_1'$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}$&$ 945$&$5A_1$\\ 
$s_{3}s_{5}s_{7}$&$ 3780$&$3A_1''$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{7}$&$ 672$&$D_4+3A_1$\\ 
$s_{5}s_{4}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}$&$ 2240$&$E_7(a_4)$\\ 
$s_{2}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}$&$ 13440$&$D_6(a_2)+A_1$\\ 
$s_{2}s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}$&$ 3780$&$2A_3+A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 7560$&$A_3+2A_1''$\\ 
$s_{5}s_{7}s_{6}$&$ 7560$&$A_3$\\ 
$s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{7}$&$ 11340$&$D_4(a_1)+A_1$\\ 
$s_{2}s_{3}s_{5}s_{7}s_{6}$&$ 45360$&$A_3+2A_1'$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}$&$ 48384$&$D_6+A_1$\\ 
$s_{4}s_{7}s_{6}$&$ 10080$&$A_2+A_1$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{7}$&$ 10080$&$A_2+3A_1$\\ 
$s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}$&$ 20160$&$A_5+A_2$\\ 
$s_{5}s_{4}s_{2}s_{3}s_{7}$&$ 30240$&$D_4+A_1$\\ 
$s_{1}s_{4}s_{2}s_{7}s_{6}$&$ 40320$&$2A_2+A_1$\\ 
$s_{2}s_{5}s_{4}s_{7}s_{6}$&$ 40320$&$A_5'$\\ 
$s_{3}s_{5}s_{4}s_{7}s_{6}$&$ 120960$&$A_5''$\\ 
$s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}$&$ 207360$&$E_7(a_1)$\\ 
$s_{6}s_{5}s_{4}s_{2}s_{3}$&$ 90720$&$D_5$\\ 
$s_{2}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}$&$ 90720$&$A_7$\\ 
$s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}$&$ 161280$&$E_7$\\ 
$s_{1}s_{5}s_{4}s_{7}s_{6}$&$ 145152$&$A_4+A_1$\\ 
$s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}$&$ 60480$&$D_5(a_1)$\\ 
$s_{3}s_{1}s_{5}s_{7}s_{6}$&$ 60480$&$A_3+A_2$\\ 
$s_{6}s_{5}s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}$&$ 120960$&$E_7(a_2)$\\ 
$s_{2}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{3}s_{1}$&$ 96768$&$E_7(a_3)$\\ 
\end{longtable}
\begin{longtable}{rl}\caption{\label{tableIrrepCharsE^{1}_8}\\ Irreducible representations and their characters}\\ 
Irrep label & Character\\ 
$\phi_{1,0}$&$(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1)$\\ 
$\phi_{1,120}$&$(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1, -1)$\\ 
$\phi_{28,8}$&$(28, 28, -4, 4, 4, 4, -4, 10, 10, 10, 10, 1, 1, 1, 1, 8, 8, 0, 0, 0, 0, 0, 3, 3, 3, 3, 2, 2, 2, -2, -2, -2, 5, 5, -1, -1, 1, 1, 1, -1, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, -1, -1, 2, 2, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 0, 14, 14, -2, -2, 6, 6, -2, 2, 2, 2, -2, 2, 2, 5, 5, -2, -2, -1, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, 4, 4, 0, 0, 1, -1, -1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 2, 2)$\\ 
$\phi_{28,68}$&$(28, 28, -4, 4, 4, 4, -4, 10, 10, 10, 10, 1, 1, 1, 1, 8, 8, 0, 0, 0, 0, 0, 3, 3, 3, 3, 2, 2, 2, -2, -2, -2, 5, 5, -1, -1, 1, 1, 1, -1, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, -1, -1, 2, 2, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 0, -14, -14, 2, 2, -6, -6, 2, -2, -2, -2, 2, -2, -2, -5, -5, 2, 2, 1, 1, -1, -1, -1, -1, 0, 0, 0, 0, 1, 1, -4, -4, 0, 0, -1, 1, 1, 1, 0, 0, 1, 1, -1, -1, 0, 0, -2, -2)$\\ 
$\phi_{35,2}$&$(35, 35, 3, 11, 11, -5, 3, 14, 14, 5, 5, -1, -1, 2, 2, 7, 7, -1, 3, 3, -1, -1, 5, 5, 0, 0, 6, 6, -3, 2, 2, 1, 3, 3, 0, 0, 2, 2, -2, 0, 0, 0, 1, 1, 1, 2, 2, -1, -1, 1, 1, 0, -2, -2, 1, 1, 1, 1, 0, 0, -1, -1, -1, 0, 0, 21, 21, 5, 5, 9, 9, 1, 1, 1, -3, 1, 6, 6, 3, 3, 2, 2, 0, 0, -1, -1, 2, 2, 3, 3, -1, -1, 1, 1, 4, 4, 0, 0, -2, 0, 1, 1, 0, 0, 0, 0, -1, -1, 0, 0, 1, 1)$\\ 
$\phi_{35,74}$&$(35, 35, 3, 11, 11, -5, 3, 14, 14, 5, 5, -1, -1, 2, 2, 7, 7, -1, 3, 3, -1, -1, 5, 5, 0, 0, 6, 6, -3, 2, 2, 1, 3, 3, 0, 0, 2, 2, -2, 0, 0, 0, 1, 1, 1, 2, 2, -1, -1, 1, 1, 0, -2, -2, 1, 1, 1, 1, 0, 0, -1, -1, -1, 0, 0, -21, -21, -5, -5, -9, -9, -1, -1, -1, 3, -1, -6, -6, -3, -3, -2, -2, 0, 0, 1, 1, -2, -2, -3, -3, 1, 1, -1, -1, -4, -4, 0, 0, 2, 0, -1, -1, 0, 0, 0, 0, 1, 1, 0, 0, -1, -1)$\\ 
$\phi_{70,32}$&$(70, 70, 6, -10, -10, 6, 6, 10, 10, 19, 19, -2, -2, 4, 4, 14, 14, -2, -2, -2, 2, -2, 0, 0, 5, 5, -6, -6, 3, 2, 2, 3, 6, 6, 0, 0, -4, -4, 0, 0, 0, 0, 2, 2, 2, -2, -2, 1, 1, 0, 0, 1, 2, 2, -1, -1, 2, 2, -2, -2, -1, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{50,8}$&$(50, 50, 18, 10, 10, 10, 2, 5, 5, 5, 5, -4, -4, 5, 5, -2, -2, 6, 2, 2, 2, 2, 0, 0, 0, 0, -3, -3, -3, 1, 1, 1, 0, 0, 3, 3, 1, 1, 1, -1, 1, 1, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 1, 1, 1, 1, -2, -2, -1, -1, -1, 0, 0, 0, 0, 20, 20, 4, 4, 0, 0, 8, 0, 0, 4, 0, 5, 5, 2, 2, 1, 1, -1, -1, -2, -2, 1, 1, -2, -2, 2, 0, 0, 0, -1, -1, 3, 3, -1, 1, 0, 0, -1, -1, -1, -1, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{50,56}$&$(50, 50, 18, 10, 10, 10, 2, 5, 5, 5, 5, -4, -4, 5, 5, -2, -2, 6, 2, 2, 2, 2, 0, 0, 0, 0, -3, -3, -3, 1, 1, 1, 0, 0, 3, 3, 1, 1, 1, -1, 1, 1, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 1, 1, 1, 1, -2, -2, -1, -1, -1, 0, 0, 0, 0, -20, -20, -4, -4, 0, 0, -8, 0, 0, -4, 0, -5, -5, -2, -2, -1, -1, 1, 1, 2, 2, -1, -1, 2, 2, -2, 0, 0, 0, 1, 1, -3, -3, 1, -1, 0, 0, 1, 1, 1, 1, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{84,4}$&$(84, 84, 20, 20, 20, 4, 4, 21, 21, -6, -6, 3, 3, 3, 3, 4, 4, 4, 4, 4, 0, 0, 4, 4, -1, -1, 5, 5, 2, 5, 5, -2, -1, -1, 5, -1, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -2, -2, 1, 1, 1, 1, 0, 1, 1, -1, -1, 42, 42, 10, 10, 10, 10, 10, 2, 2, 2, 2, 9, 9, -3, -3, 1, 1, 3, 3, 1, 1, 1, 1, 2, 2, 2, 0, 2, 2, 1, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1)$\\ 
$\phi_{84,64}$&$(84, 84, 20, 20, 20, 4, 4, 21, 21, -6, -6, 3, 3, 3, 3, 4, 4, 4, 4, 4, 0, 0, 4, 4, -1, -1, 5, 5, 2, 5, 5, -2, -1, -1, 5, -1, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -2, -2, 1, 1, 1, 1, 0, 1, 1, -1, -1, -42, -42, -10, -10, -10, -10, -10, -2, -2, -2, -2, -9, -9, 3, 3, -1, -1, -3, -3, -1, -1, -1, -1, -2, -2, -2, 0, -2, -2, -1, -1, -1, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1)$\\ 
$\phi_{168,24}$&$(168, 168, 40, 8, 8, 24, 8, -12, -12, 15, 15, 6, 6, 6, 6, 8, 8, 8, 0, 0, 4, 0, -2, -2, 3, 3, 4, 4, 7, -4, -4, 3, -2, -2, -2, 4, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -1, -4, -4, -1, -1, 2, 2, 0, 0, 1, -2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{175,12}$&$(175, 175, -17, 15, 15, 15, -1, -5, -5, -5, -5, 13, 13, 4, 4, -1, -1, -1, -1, -1, -1, 3, 0, 0, 0, 0, -5, -5, -5, 3, 3, 3, 1, 1, -2, -2, 0, 0, 0, 2, 0, 0, -1, -1, -1, 1, 1, 1, 1, 0, 0, 0, -1, -1, -1, -1, -1, -1, -1, -1, -1, 0, 0, 0, 0, 35, 35, 3, 3, -5, -5, -5, -5, -5, 3, 3, 5, 5, -1, -1, -3, -3, 2, 2, 3, 3, 0, 0, -1, -1, -1, 1, 0, 0, 1, 1, 1, 1, -2, 0, 1, 1, 0, 0, -1, -1, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{175,36}$&$(175, 175, -17, 15, 15, 15, -1, -5, -5, -5, -5, 13, 13, 4, 4, -1, -1, -1, -1, -1, -1, 3, 0, 0, 0, 0, -5, -5, -5, 3, 3, 3, 1, 1, -2, -2, 0, 0, 0, 2, 0, 0, -1, -1, -1, 1, 1, 1, 1, 0, 0, 0, -1, -1, -1, -1, -1, -1, -1, -1, -1, 0, 0, 0, 0, -35, -35, -3, -3, 5, 5, 5, 5, 5, -3, -3, -5, -5, 1, 1, 3, 3, -2, -2, -3, -3, 0, 0, 1, 1, 1, -1, 0, 0, -1, -1, -1, -1, 2, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{210,4}$&$(210, 210, -14, 26, 26, 10, 2, 39, 39, -15, -15, -6, -6, 3, 3, 6, 6, -2, 2, 2, -2, 2, 5, 5, 0, 0, 7, 7, 1, -1, -1, 1, -2, -2, -5, 1, -1, -1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 3, 3, -3, -3, 0, 0, -1, -1, 1, -1, -1, 0, 0, 84, 84, 4, 4, 16, 16, -8, 0, 0, 4, 0, 9, 9, -6, -6, 1, 1, -3, -3, -2, -2, 1, 1, 2, 2, -2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, -1, -1)$\\ 
$\phi_{210,52}$&$(210, 210, -14, 26, 26, 10, 2, 39, 39, -15, -15, -6, -6, 3, 3, 6, 6, -2, 2, 2, -2, 2, 5, 5, 0, 0, 7, 7, 1, -1, -1, 1, -2, -2, -5, 1, -1, -1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 3, 3, -3, -3, 0, 0, -1, -1, 1, -1, -1, 0, 0, -84, -84, -4, -4, -16, -16, 8, 0, 0, -4, 0, -9, -9, 6, 6, -1, -1, 3, 3, 2, 2, -1, -1, -2, -2, 2, 0, 1, 1, -1, -1, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 1, 1)$\\ 
$\phi_{420,20}$&$(420, 420, -28, 20, 20, 36, 4, -30, -30, 24, 24, -12, -12, 6, 6, 12, 12, -4, -4, -4, 0, 4, 0, 0, 5, 5, 2, 2, 8, 2, 2, 0, -4, -4, 2, -4, 2, 2, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -6, -6, 0, 0, 0, 0, 2, 2, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{300,8}$&$(300, 300, 12, 20, 20, 20, 12, 30, 30, 30, 30, 3, 3, -6, -6, 8, 8, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 2, 2, 2, 3, 3, 0, 0, 2, 2, 2, 0, -1, -1, 2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 0, 90, 90, 10, 10, 10, 10, 2, -2, -2, 6, 2, 0, 0, 9, 9, 4, 4, 0, 0, 1, 1, -2, -2, 0, 0, 0, 0, 0, 0, 2, 2, -2, -2, 2, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{300,44}$&$(300, 300, 12, 20, 20, 20, 12, 30, 30, 30, 30, 3, 3, -6, -6, 8, 8, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 2, 2, 2, 3, 3, 0, 0, 2, 2, 2, 0, -1, -1, 2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 0, -90, -90, -10, -10, -10, -10, -2, 2, 2, -6, -2, 0, 0, -9, -9, -4, -4, 0, 0, -1, -1, 2, 2, 0, 0, 0, 0, 0, 0, -2, -2, 2, 2, -2, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{350,14}$&$(350, 350, -2, -10, -10, -10, -2, 35, 35, 35, 35, -1, -1, -1, -1, 26, 26, 2, -2, -2, -2, 2, 0, 0, 0, 0, -5, -5, -5, -1, -1, -1, 7, 7, 1, 1, -1, -1, -1, 1, 0, 0, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, -1, -1, -1, -1, -1, -1, 1, 1, 1, 0, 0, 0, 0, 70, 70, -10, -10, 10, 10, 2, 2, 2, -2, 2, -5, -5, 7, 7, -1, -1, 1, 1, -1, -1, -1, -1, -4, -4, 0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, -1, 0, 0, 1, 1, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{350,38}$&$(350, 350, -2, -10, -10, -10, -2, 35, 35, 35, 35, -1, -1, -1, -1, 26, 26, 2, -2, -2, -2, 2, 0, 0, 0, 0, -5, -5, -5, -1, -1, -1, 7, 7, 1, 1, -1, -1, -1, 1, 0, 0, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, -1, -1, -1, -1, -1, -1, 1, 1, 1, 0, 0, 0, 0, -70, -70, 10, 10, -10, -10, -2, -2, -2, 2, -2, 5, 5, -7, -7, 1, 1, -1, -1, 1, 1, 1, 1, 4, 4, 0, 0, 0, 0, -5, -5, -1, -1, 1, -1, 1, 1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{525,12}$&$(525, 525, 45, 5, 5, 5, -19, 30, 30, 30, 30, 12, 12, 3, 3, -7, -7, 1, -3, -3, -3, 1, 0, 0, 0, 0, 6, 6, 6, 2, 2, 2, 0, 0, 3, 3, -1, -1, -1, -1, 0, 0, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 105, 105, -7, -7, 5, 5, 13, -3, -3, 1, -3, 0, 0, 6, 6, -4, -4, 3, 3, 2, 2, -1, -1, 3, 3, -1, -1, 0, 0, -2, -2, 2, 2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{525,36}$&$(525, 525, 45, 5, 5, 5, -19, 30, 30, 30, 30, 12, 12, 3, 3, -7, -7, 1, -3, -3, -3, 1, 0, 0, 0, 0, 6, 6, 6, 2, 2, 2, 0, 0, 3, 3, -1, -1, -1, -1, 0, 0, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, -105, -105, 7, 7, -5, -5, -13, 3, 3, -1, 3, 0, 0, -6, -6, 4, 4, -3, -3, -2, -2, 1, 1, -3, -3, 1, 1, 0, 0, 2, 2, -2, -2, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{567,6}$&$(567, 567, -9, 39, 39, -9, -9, 81, 81, 0, 0, 0, 0, 0, 0, 15, 15, -1, -1, -1, 3, -1, 7, 7, -3, -3, 9, 9, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, 0, 0, 0, 0, -1, -1, 1, -3, -3, 0, 0, 0, 0, -1, -1, 0, 1, 1, 0, 0, 189, 189, -3, -3, 29, 29, -3, -3, -3, -3, -3, 9, 9, 0, 0, -3, -3, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1, 3, 3, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, -1, -1)$\\ 
$\phi_{567,46}$&$(567, 567, -9, 39, 39, -9, -9, 81, 81, 0, 0, 0, 0, 0, 0, 15, 15, -1, -1, -1, 3, -1, 7, 7, -3, -3, 9, 9, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, 0, 0, 0, 0, -1, -1, 1, -3, -3, 0, 0, 0, 0, -1, -1, 0, 1, 1, 0, 0, -189, -189, 3, 3, -29, -29, 3, 3, 3, 3, 3, -9, -9, 0, 0, 3, 3, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, 1, 1, -3, -3, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 1, 1)$\\ 
$\phi_{1134,20}$&$(1134, 1134, -18, -18, -18, 30, -18, 0, 0, 81, 81, 0, 0, 0, 0, 30, 30, -2, 6, 6, 2, -2, -6, -6, 4, 4, 0, 0, 9, 0, 0, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -2, 0, 0, 0, 0, 2, 2, 0, 0, 0, -3, -3, 0, 0, 0, 0, -1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{700,16}$&$(700, 700, 92, 20, 20, 20, -4, -20, -20, -20, -20, -2, -2, 7, 7, 0, 0, 8, 0, 0, 0, 0, 0, 0, 0, 0, -4, -4, -4, -4, -4, -4, 2, 2, -1, -1, -1, -1, -1, -1, 0, 0, 2, -2, -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 70, 70, -10, -10, -10, -10, 14, -6, -6, 2, -2, 10, 10, -2, -2, 2, 2, -5, -5, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, -1, -1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{700,28}$&$(700, 700, 92, 20, 20, 20, -4, -20, -20, -20, -20, -2, -2, 7, 7, 0, 0, 8, 0, 0, 0, 0, 0, 0, 0, 0, -4, -4, -4, -4, -4, -4, 2, 2, -1, -1, -1, -1, -1, -1, 0, 0, 2, -2, -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -70, -70, 10, 10, 10, 10, -14, 6, 6, -2, 2, -10, -10, 2, 2, -2, -2, 5, 5, -2, -2, 1, 1, 0, 0, 0, 0, 0, 0, -2, -2, -2, -2, 1, 1, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{700,6}$&$(700, 700, -4, 60, 60, -20, 12, 55, 55, 10, 10, 7, 7, 4, 4, -4, -4, -4, 4, 4, 0, 0, 0, 0, 0, 0, -1, -1, 2, 3, 3, -2, -1, -1, -4, 2, 0, 0, -2, 0, 0, 0, 0, 0, 0, -2, -2, 1, 1, 0, 0, 0, -1, -1, 2, 2, -1, -1, 1, 1, 0, 0, 0, 0, 0, 210, 210, 18, 18, 10, 10, -6, 2, 2, -6, 2, 15, 15, 3, 3, 3, 3, 0, 0, 3, 3, 0, 0, -2, -2, -2, 0, 0, 0, -3, -3, 1, 1, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{700,42}$&$(700, 700, -4, 60, 60, -20, 12, 55, 55, 10, 10, 7, 7, 4, 4, -4, -4, -4, 4, 4, 0, 0, 0, 0, 0, 0, -1, -1, 2, 3, 3, -2, -1, -1, -4, 2, 0, 0, -2, 0, 0, 0, 0, 0, 0, -2, -2, 1, 1, 0, 0, 0, -1, -1, 2, 2, -1, -1, 1, 1, 0, 0, 0, 0, 0, -210, -210, -18, -18, -10, -10, 6, -2, -2, 6, -2, -15, -15, -3, -3, -3, -3, 0, 0, -3, -3, 0, 0, 2, 2, 2, 0, 0, 0, 3, 3, -1, -1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{1400,20}$&$(1400, 1400, -8, -40, -40, 40, 24, 20, 20, 65, 65, 14, 14, 8, 8, -8, -8, -8, 0, 0, 4, 0, 0, 0, 0, 0, 4, 4, 1, -4, -4, 1, -2, -2, 4, -2, -4, -4, -2, 0, 0, 0, 0, 0, 0, 2, 2, -1, -1, 0, 0, 0, 4, 4, 1, 1, -2, -2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{840,14}$&$(840, 840, 8, 24, 24, -40, 8, -24, -24, 30, 30, 3, 3, 3, 3, 16, 16, 0, 0, 0, 0, 0, -5, -5, 0, 0, 8, 8, -10, 0, 0, 2, -1, -1, -1, -1, 3, 3, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 4, 4, -2, -2, 1, 1, 0, 0, 0, 1, 1, 0, 0, 84, 84, 20, 20, -4, -4, -4, 4, 4, -4, -4, -6, -6, 3, 3, 2, 2, 3, 3, -1, -1, -1, -1, 0, 0, 0, 0, -1, -1, 2, 2, 2, 2, -1, -1, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, -1, -1)$\\ 
$\phi_{840,26}$&$(840, 840, 8, 24, 24, -40, 8, -24, -24, 30, 30, 3, 3, 3, 3, 16, 16, 0, 0, 0, 0, 0, -5, -5, 0, 0, 8, 8, -10, 0, 0, 2, -1, -1, -1, -1, 3, 3, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 4, 4, -2, -2, 1, 1, 0, 0, 0, 1, 1, 0, 0, -84, -84, -20, -20, 4, 4, 4, -4, -4, 4, 4, 6, 6, -3, -3, -2, -2, -3, -3, 1, 1, 1, 1, 0, 0, 0, 0, 1, 1, -2, -2, -2, -2, 1, 1, -1, -1, 0, 0, 0, 0, -1, -1, 0, 0, 1, 1)$\\ 
$\phi_{1680,22}$&$(1680, 1680, 16, -80, -80, -16, 16, 60, 60, 6, 6, 6, 6, 6, 6, 32, 32, 0, 0, 0, 0, 0, 0, 0, -5, -5, -20, -20, -2, 4, 4, 2, -2, -2, -2, -2, -2, -2, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -4, -4, 2, 2, 2, 2, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{972,12}$&$(972, 972, 108, 36, 36, 36, 12, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 8, 0, 0, 0, 0, -3, -3, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -2, 2, 2, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 162, 162, 18, 18, -6, -6, 18, 6, 6, 6, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, -1, -1, 0, 0, 0, 0)$\\ 
$\phi_{972,32}$&$(972, 972, 108, 36, 36, 36, 12, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 8, 0, 0, 0, 0, -3, -3, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -2, 2, 2, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -162, -162, -18, -18, 6, 6, -18, -6, -6, -6, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3, 3, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 0, 0)$\\ 
$\phi_{1050,10}$&$(1050, 1050, 58, 50, 50, -30, -6, 15, 15, 15, 15, -3, -3, 6, 6, -10, -10, -2, 2, 2, -2, -2, 0, 0, 0, 0, -17, -17, 7, -1, -1, 3, 1, 1, 4, -2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, -1, -1, -1, -1, 1, 0, 0, 0, 0, 210, 210, 2, 2, -10, -10, 14, -2, -2, -6, -2, 15, 15, 3, 3, -1, -1, 0, 0, -1, -1, 2, 2, -4, -4, 0, 0, 0, 0, -1, -1, -1, -1, 2, 0, 1, 1, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{1050,34}$&$(1050, 1050, 58, 50, 50, -30, -6, 15, 15, 15, 15, -3, -3, 6, 6, -10, -10, -2, 2, 2, -2, -2, 0, 0, 0, 0, -17, -17, 7, -1, -1, 3, 1, 1, 4, -2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, -1, -1, -1, -1, 1, 0, 0, 0, 0, -210, -210, -2, -2, 10, 10, -14, 2, 2, 6, 2, -15, -15, -3, -3, 1, 1, 0, 0, 1, 1, -2, -2, 4, 4, 0, 0, 0, 0, 1, 1, 1, 1, -2, 0, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{2100,20}$&$(2100, 2100, 116, -60, -60, 20, -12, 30, 30, 30, 30, -6, -6, 12, 12, -20, -20, -4, -4, -4, 0, -4, 0, 0, 0, 0, 14, 14, -10, 6, 6, 2, 2, 2, -4, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -2, -2, -2, -2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1344,8}$&$(1344, 1344, 64, 64, 64, 0, 0, 84, 84, -24, -24, -6, -6, -6, -6, 0, 0, 0, 0, 0, 0, 0, -1, -1, 4, 4, 4, 4, -8, 4, 4, 0, -2, -2, 4, -2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 336, 336, 16, 16, 16, 16, 16, 0, 0, 0, 0, 6, 6, -6, -6, -2, -2, 0, 0, -2, -2, -2, -2, 0, 0, 0, 0, 1, 1, -2, -2, -2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1)$\\ 
$\phi_{1344,38}$&$(1344, 1344, 64, 64, 64, 0, 0, 84, 84, -24, -24, -6, -6, -6, -6, 0, 0, 0, 0, 0, 0, 0, -1, -1, 4, 4, 4, 4, -8, 4, 4, 0, -2, -2, 4, -2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, -336, -336, -16, -16, -16, -16, -16, 0, 0, 0, 0, -6, -6, 6, 6, 2, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, -1, -1, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, -1, -1)$\\ 
$\phi_{2688,20}$&$(2688, 2688, 128, 0, 0, 64, 0, -48, -48, 60, 60, -12, -12, -12, -12, 0, 0, 0, 0, 0, 0, 0, 8, 8, 3, 3, -16, -16, -4, 0, 0, 4, -4, -4, -4, 2, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1400,8}$&$(1400, 1400, -72, 40, 40, 40, -8, 50, 50, 50, 50, -4, -4, 5, 5, -16, -16, 0, 0, 0, 0, 0, 0, 0, 0, 0, -6, -6, -6, -2, -2, -2, 0, 0, -3, -3, 1, 1, 1, 1, 0, 0, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 280, 280, -8, -8, 0, 0, -16, 0, 0, 8, 0, 10, 10, 10, 10, -2, -2, 1, 1, -2, -2, 1, 1, 0, 0, 0, 0, 0, 0, -4, -4, 0, 0, -1, -1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1400,32}$&$(1400, 1400, -72, 40, 40, 40, -8, 50, 50, 50, 50, -4, -4, 5, 5, -16, -16, 0, 0, 0, 0, 0, 0, 0, 0, 0, -6, -6, -6, -2, -2, -2, 0, 0, -3, -3, 1, 1, 1, 1, 0, 0, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, -280, -280, 8, 8, 0, 0, 16, 0, 0, -8, 0, -10, -10, -10, -10, 2, 2, -1, -1, 2, 2, -1, -1, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 1, 1, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1575,10}$&$(1575, 1575, -57, 15, 15, 15, -9, 90, 90, -45, -45, 9, 9, 0, 0, 11, 11, 3, -1, -1, -1, -1, 0, 0, 0, 0, -6, -6, 3, -6, -6, 3, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -1, -1, -1, 2, 2, -1, 0, 0, 0, 0, 315, 315, -21, -21, 15, 15, -9, 7, 7, 3, -1, 0, 0, -9, -9, 0, 0, 0, 0, 3, 3, 0, 0, -3, -3, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1575,34}$&$(1575, 1575, -57, 15, 15, 15, -9, 90, 90, -45, -45, 9, 9, 0, 0, 11, 11, 3, -1, -1, -1, -1, 0, 0, 0, 0, -6, -6, 3, -6, -6, 3, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -1, -1, -1, 2, 2, -1, 0, 0, 0, 0, -315, -315, 21, 21, -15, -15, 9, -7, -7, -3, 1, 0, 0, 9, 9, 0, 0, 0, 0, -3, -3, 0, 0, 3, 3, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{3150,18}$&$(3150, 3150, -114, 30, 30, 30, -18, -90, -90, 45, 45, 18, 18, 0, 0, 22, 22, 6, -2, -2, -2, -2, 0, 0, 0, 0, 6, 6, -3, 6, 6, -3, -6, -6, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, -2, -2, 1, 1, -2, -2, -2, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2100,16}$&$(2100, 2100, 52, -60, -60, 20, 4, 75, 75, -60, -60, -6, -6, 3, 3, 12, 12, -4, -4, -4, 0, 0, 0, 0, 0, 0, -5, -5, 4, 3, 3, -4, -2, -2, 1, 1, 3, 3, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3, 3, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 210, 210, -14, -14, 10, 10, 10, -6, -6, 2, 2, -15, -15, -6, -6, 1, 1, 3, 3, -2, -2, 1, 1, -2, -2, -2, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0)$\\ 
$\phi_{2100,28}$&$(2100, 2100, 52, -60, -60, 20, 4, 75, 75, -60, -60, -6, -6, 3, 3, 12, 12, -4, -4, -4, 0, 0, 0, 0, 0, 0, -5, -5, 4, 3, 3, -4, -2, -2, 1, 1, 3, 3, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3, 3, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, -210, -210, 14, 14, -10, -10, -10, 6, 6, -2, -2, 15, 15, 6, 6, -1, -1, -3, -3, 2, 2, -1, -1, 2, 2, 2, 0, 0, 0, -1, -1, -1, -1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0)$\\ 
$\phi_{4200,18}$&$(4200, 4200, 104, 40, 40, -40, 8, -120, -120, 15, 15, -12, -12, 6, 6, 24, 24, -8, 0, 0, -4, 0, 0, 0, 0, 0, 8, 8, -1, -8, -8, -1, -4, -4, 2, 2, -2, -2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3, 3, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2240,10}$&$(2240, 2240, -64, 64, 64, 0, 0, -4, -4, -40, -40, -10, -10, 2, 2, 0, 0, 0, 0, 0, 0, 0, -5, -5, 0, 0, -4, -4, 8, 4, 4, 0, 2, 2, -4, 2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 336, 336, 16, 16, -16, -16, -16, 0, 0, 0, 0, 6, 6, -6, -6, -2, -2, 0, 0, -2, -2, -2, -2, 0, 0, 0, 0, 1, 1, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 1, 1)$\\ 
$\phi_{2240,28}$&$(2240, 2240, -64, 64, 64, 0, 0, -4, -4, -40, -40, -10, -10, 2, 2, 0, 0, 0, 0, 0, 0, 0, -5, -5, 0, 0, -4, -4, 8, 4, 4, 0, 2, 2, -4, 2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, -336, -336, -16, -16, 16, 16, 16, 0, 0, 0, 0, -6, -6, 6, 6, 2, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, -1, -1, -2, -2, -2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, -1, -1)$\\ 
$\phi_{4480,16}$&$(4480, 4480, -128, 0, 0, 64, 0, -80, -80, -44, -44, -20, -20, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, -5, -5, 16, 16, 4, 0, 0, 4, 4, 4, 4, -2, 0, 0, -2, 0, 0, 0, 0, 0, 0, -2, -2, 1, 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2268,10}$&$(2268, 2268, -36, 12, 12, -36, 12, 81, 81, 0, 0, 0, 0, 0, 0, -12, -12, 4, -4, -4, 0, 0, -2, -2, 3, 3, 9, 9, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -3, -3, 0, 0, 0, 0, -1, -1, 0, 1, 1, 0, 0, 378, 378, -6, -6, 10, 10, -6, -6, -6, -6, 2, -9, -9, 0, 0, 3, 3, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, -2, -2, -3, -3, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1)$\\ 
$\phi_{2268,30}$&$(2268, 2268, -36, 12, 12, -36, 12, 81, 81, 0, 0, 0, 0, 0, 0, -12, -12, 4, -4, -4, 0, 0, -2, -2, 3, 3, 9, 9, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, -1, -3, -3, 0, 0, 0, 0, -1, -1, 0, 1, 1, 0, 0, -378, -378, 6, 6, -10, -10, 6, 6, 6, 6, -2, 9, 9, 0, 0, -3, -3, 0, 0, 0, 0, 0, 0, -2, -2, -2, 0, 2, 2, 3, 3, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1)$\\ 
$\phi_{4536,18}$&$(4536, 4536, -72, -72, -72, -24, 24, 0, 0, 81, 81, 0, 0, 0, 0, -24, -24, 8, 0, 0, -4, 0, 6, 6, 1, 1, 0, 0, 9, 0, 0, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, 1, 0, 0, -3, -3, 0, 0, 0, 0, -1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2835,14}$&$(2835, 2835, -45, 51, 51, -45, 3, -81, -81, 0, 0, 0, 0, 0, 0, 3, 3, 3, -5, -5, 3, -1, 5, 5, 0, 0, -9, -9, 0, 3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, 0, 0, 0, 0, 1, 1, 0, 3, 3, 0, 0, 0, 0, 1, 1, 0, -1, -1, 0, 0, 189, 189, -3, -3, -19, -19, -3, -3, -3, -3, 5, 9, 9, 0, 0, -3, -3, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1, -1, 3, 3, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1)$\\ 
$\phi_{2835,22}$&$(2835, 2835, -45, 51, 51, -45, 3, -81, -81, 0, 0, 0, 0, 0, 0, 3, 3, 3, -5, -5, 3, -1, 5, 5, 0, 0, -9, -9, 0, 3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, 0, 0, 0, 0, 1, 1, 0, 3, 3, 0, 0, 0, 0, 1, 1, 0, -1, -1, 0, 0, -189, -189, 3, 3, 19, 19, 3, 3, 3, 3, -5, -9, -9, 0, 0, 3, 3, 0, 0, 0, 0, 0, 0, -1, -1, -1, 1, 1, 1, -3, -3, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, 1, 1)$\\ 
$\phi_{5670,18}$&$(5670, 5670, -90, -90, -90, 6, 6, 0, 0, -81, -81, 0, 0, 0, 0, 6, 6, 6, 6, 6, -2, -2, 0, 0, 5, 5, 0, 0, -9, 0, 0, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 3, 3, 0, 0, 0, 0, 1, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{3200,16}$&$(3200, 3200, 128, 0, 0, 0, 0, -40, -40, -40, -40, 14, 14, -4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 8, 8, 8, 0, 0, 0, 2, 2, -4, -4, 0, 0, 0, 0, 1, 1, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 160, 160, 32, 32, 0, 0, 0, 0, 0, 0, 0, -20, -20, -2, -2, -4, -4, -2, -2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{3200,22}$&$(3200, 3200, 128, 0, 0, 0, 0, -40, -40, -40, -40, 14, 14, -4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 8, 8, 8, 0, 0, 0, 2, 2, -4, -4, 0, 0, 0, 0, 1, 1, 0, 0, 0, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -160, -160, -32, -32, 0, 0, 0, 0, 0, 0, 0, 20, 20, 2, 2, 4, 4, 2, 2, -2, -2, -2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{4096,12}$&$(4096, 4096, 0, 0, 0, 0, 0, 64, 64, 64, 64, -8, -8, -8, -8, 0, 0, 0, 0, 0, 0, 0, -4, -4, -4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, 512, 512, 0, 0, 0, 0, 0, 0, 0, 0, 0, -16, -16, 8, 8, 0, 0, -4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, -1, -1)$\\ 
$\phi_{4096,26}$&$(4096, 4096, 0, 0, 0, 0, 0, 64, 64, 64, 64, -8, -8, -8, -8, 0, 0, 0, 0, 0, 0, 0, -4, -4, -4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, -1, -1, -512, -512, 0, 0, 0, 0, 0, 0, 0, 0, 0, 16, 16, -8, -8, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 1, 1)$\\ 
$\phi_{4200,12}$&$(4200, 4200, -24, 40, 40, 40, 8, -30, -30, -30, -30, 15, 15, -3, -3, -8, -8, -8, 0, 0, 0, 0, 0, 0, 0, 0, -6, -6, -6, -2, -2, -2, 3, 3, 3, 3, 1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -2, -2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 420, 420, 4, 4, -20, -20, -4, -4, -4, 4, -4, 0, 0, -3, -3, 4, 4, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 2, 2, -2, -2, -1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{4200,24}$&$(4200, 4200, -24, 40, 40, 40, 8, -30, -30, -30, -30, 15, 15, -3, -3, -8, -8, -8, 0, 0, 0, 0, 0, 0, 0, 0, -6, -6, -6, -2, -2, -2, 3, 3, 3, 3, 1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, -2, -2, -2, 1, 1, 0, 0, 0, 0, 0, 0, 0, -420, -420, -4, -4, 20, 20, 4, 4, 4, -4, 4, 0, 0, 3, 3, -4, -4, -3, -3, -1, -1, -1, -1, 0, 0, 0, 0, 0, 0, -2, -2, 2, 2, 1, -1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{6075,14}$&$(6075, 6075, 27, -45, -45, -45, -21, 0, 0, 0, 0, 0, 0, 0, 0, -9, -9, -1, 3, 3, 3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 405, 405, -27, -27, -15, -15, 9, 9, 9, -3, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 3, 3, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{6075,22}$&$(6075, 6075, 27, -45, -45, -45, -21, 0, 0, 0, 0, 0, 0, 0, 0, -9, -9, -1, 3, 3, 3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -405, -405, 27, 27, 15, 15, -9, -9, -9, 3, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -3, -3, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{8,1}$&$(8, -8, 0, 4, -4, 0, 0, 5, -5, -4, 4, -1, 1, 2, -2, 4, -4, 0, 2, -2, 0, 0, 3, -3, -2, 2, -3, 3, 0, 1, -1, 0, 3, -3, 0, 0, -2, 2, 0, 0, 1, -1, 0, 2, -2, 2, -2, -1, 1, -1, 1, 0, 1, -1, -2, 2, 1, -1, -1, 1, 0, 0, 0, 1, -1, 6, -6, 2, -2, 4, -4, 0, 2, -2, 0, 0, 3, -3, -3, 3, -1, 1, 0, 0, -1, 1, 2, -2, 2, -2, 0, 0, 1, -1, -3, 3, 1, -1, 0, 0, -1, 1, -1, 1, 0, 0, -1, 1, -1, 1, -2, 2)$\\ 
$\phi_{8,91}$&$(8, -8, 0, 4, -4, 0, 0, 5, -5, -4, 4, -1, 1, 2, -2, 4, -4, 0, 2, -2, 0, 0, 3, -3, -2, 2, -3, 3, 0, 1, -1, 0, 3, -3, 0, 0, -2, 2, 0, 0, 1, -1, 0, 2, -2, 2, -2, -1, 1, -1, 1, 0, 1, -1, -2, 2, 1, -1, -1, 1, 0, 0, 0, 1, -1, -6, 6, -2, 2, -4, 4, 0, -2, 2, 0, 0, -3, 3, 3, -3, 1, -1, 0, 0, 1, -1, -2, 2, -2, 2, 0, 0, -1, 1, 3, -3, -1, 1, 0, 0, 1, -1, 1, -1, 0, 0, 1, -1, 1, -1, 2, -2)$\\ 
$\phi_{56,19}$&$(56, -56, 0, -4, 4, 0, 0, 11, -11, -16, 16, 2, -2, 2, -2, 12, -12, 0, -2, 2, 0, 0, 1, -1, -4, 4, 3, -3, 0, -1, 1, 0, 6, -6, 0, 0, 2, -2, 0, 0, 0, 0, 0, 2, -2, -1, 1, -1, 1, 1, -1, 0, 3, -3, 0, 0, 0, 0, 1, -1, 0, 1, -1, -1, 1, 14, -14, -6, 6, 4, -4, 0, 2, -2, 0, 0, -1, 1, -4, 4, 3, -3, 2, -2, 0, 0, 0, 0, -2, 2, 0, 0, -1, 1, -3, 3, 1, -1, 0, 0, 2, -2, 0, 0, -1, 1, -1, 1, 1, -1, -1, 1)$\\ 
$\phi_{56,49}$&$(56, -56, 0, -4, 4, 0, 0, 11, -11, -16, 16, 2, -2, 2, -2, 12, -12, 0, -2, 2, 0, 0, 1, -1, -4, 4, 3, -3, 0, -1, 1, 0, 6, -6, 0, 0, 2, -2, 0, 0, 0, 0, 0, 2, -2, -1, 1, -1, 1, 1, -1, 0, 3, -3, 0, 0, 0, 0, 1, -1, 0, 1, -1, -1, 1, -14, 14, 6, -6, -4, 4, 0, -2, 2, 0, 0, 1, -1, 4, -4, -3, 3, -2, 2, 0, 0, 0, 0, 2, -2, 0, 0, 1, -1, 3, -3, -1, 1, 0, 0, -2, 2, 0, 0, 1, -1, 1, -1, -1, 1, 1, -1)$\\ 
$\phi_{112,3}$&$(112, -112, 0, 24, -24, 0, 0, 31, -31, 4, -4, 4, -4, 4, -4, 8, -8, 0, 4, -4, 0, 0, 7, -7, 2, -2, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, -1, 1, 0, -1, 1, 2, -2, 2, -2, 1, -1, 0, 1, -1, -1, 1, 56, -56, 8, -8, 16, -16, 0, 0, 0, 0, 0, 11, -11, 2, -2, -1, 1, 2, -2, 2, -2, 2, -2, 4, -4, 0, 0, 1, -1, -3, 3, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1, 1, -1, 1, -1)$\\ 
$\phi_{112,63}$&$(112, -112, 0, 24, -24, 0, 0, 31, -31, 4, -4, 4, -4, 4, -4, 8, -8, 0, 4, -4, 0, 0, 7, -7, 2, -2, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, -1, 1, 0, -1, 1, 2, -2, 2, -2, 1, -1, 0, 1, -1, -1, 1, -56, 56, -8, 8, -16, 16, 0, 0, 0, 0, 0, -11, 11, -2, 2, 1, -1, -2, 2, -2, 2, -2, 2, -4, 4, 0, 0, -1, 1, 3, -3, -1, 1, 0, 0, 0, 0, 0, 0, 1, -1, -1, 1, -1, 1, -1, 1)$\\ 
$\phi_{160,7}$&$(160, -160, 0, 16, -16, 0, 0, 34, -34, -20, 20, -2, 2, -2, 2, 16, -16, 0, 0, 0, 0, 0, 5, -5, 0, 0, -6, 6, 0, -2, 2, 0, 6, -6, 0, 0, -2, 2, 0, 0, -1, 1, 0, 0, 0, 1, -1, 1, -1, 1, -1, 0, -2, 2, -2, 2, -2, 2, 0, 0, 0, -1, 1, 0, 0, 64, -64, 0, 0, 16, -16, 0, 0, 0, 0, 0, 4, -4, -8, 8, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, -6, 6, -2, 2, 0, 0, 0, 0, 1, -1, 1, -1, 1, -1, 0, 0, -1, 1)$\\ 
$\phi_{160,55}$&$(160, -160, 0, 16, -16, 0, 0, 34, -34, -20, 20, -2, 2, -2, 2, 16, -16, 0, 0, 0, 0, 0, 5, -5, 0, 0, -6, 6, 0, -2, 2, 0, 6, -6, 0, 0, -2, 2, 0, 0, -1, 1, 0, 0, 0, 1, -1, 1, -1, 1, -1, 0, -2, 2, -2, 2, -2, 2, 0, 0, 0, -1, 1, 0, 0, -64, 64, 0, 0, -16, 16, 0, 0, 0, 0, 0, -4, 4, 8, -8, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 6, -6, 2, -2, 0, 0, 0, 0, -1, 1, -1, 1, -1, 1, 0, 0, 1, -1)$\\ 
$\phi_{448,25}$&$(448, -448, 0, -32, 32, 0, 0, 28, -28, -44, 44, -2, 2, 4, -4, 32, -32, 0, 0, 0, 0, 0, -2, 2, -2, 2, 12, -12, 0, 4, -4, 0, 6, -6, 0, 0, 4, -4, 0, 0, 0, 0, 0, 0, 0, -2, 2, 1, -1, -2, 2, 0, -4, 4, 2, -2, 2, -2, 0, 0, 0, -2, 2, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{400,7}$&$(400, -400, 0, 40, -40, 0, 0, 25, -25, -20, 20, 4, -4, 10, -10, -8, 8, 0, 4, -4, 0, 0, 0, 0, 0, 0, 9, -9, 0, 1, -1, 0, 0, 0, 0, 0, -2, 2, 0, 0, 1, -1, 0, 0, 0, -2, 2, 1, -1, 0, 0, 0, 1, -1, -2, 2, -2, 2, 1, -1, 0, 0, 0, 0, 0, 120, -120, 8, -8, 0, 0, 0, 0, 0, 0, 0, 15, -15, -6, 6, -1, 1, 0, 0, 2, -2, 2, -2, -4, 4, 0, 0, 0, 0, 3, -3, 3, -3, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{400,43}$&$(400, -400, 0, 40, -40, 0, 0, 25, -25, -20, 20, 4, -4, 10, -10, -8, 8, 0, 4, -4, 0, 0, 0, 0, 0, 0, 9, -9, 0, 1, -1, 0, 0, 0, 0, 0, -2, 2, 0, 0, 1, -1, 0, 0, 0, -2, 2, 1, -1, 0, 0, 0, 1, -1, -2, 2, -2, 2, 1, -1, 0, 0, 0, 0, 0, -120, 120, -8, 8, 0, 0, 0, 0, 0, 0, 0, -15, 15, 6, -6, 1, -1, 0, 0, -2, 2, -2, 2, 4, -4, 0, 0, 0, 0, -3, 3, -3, 3, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{448,9}$&$(448, -448, 0, 32, -32, 0, 0, 16, -16, 16, -16, 16, -16, -2, 2, 0, 0, 0, 0, 0, 0, 0, -2, 2, -2, 2, 0, 0, 0, 8, -8, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 112, -112, 16, -16, 0, 0, 0, 0, 0, 0, 0, 4, -4, 4, -4, 4, -4, 4, -4, 4, -4, -2, 2, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, -1, 1)$\\ 
$\phi_{448,39}$&$(448, -448, 0, 32, -32, 0, 0, 16, -16, 16, -16, 16, -16, -2, 2, 0, 0, 0, 0, 0, 0, 0, -2, 2, -2, 2, 0, 0, 0, 8, -8, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, -112, 112, -16, 16, 0, 0, 0, 0, 0, 0, 0, -4, 4, -4, 4, -4, 4, -4, 4, -4, 4, 2, -2, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 1, -1)$\\ 
$\phi_{560,5}$&$(560, -560, 0, 56, -56, 0, 0, 74, -74, 20, -20, -7, 7, 2, -2, 8, -8, 0, 4, -4, 0, 0, 5, -5, 0, 0, -6, 6, 0, 2, -2, 0, -3, 3, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 1, -1, 0, 2, -2, 2, -2, -1, 1, -2, 2, 0, -1, 1, 0, 0, 196, -196, 12, -12, 24, -24, 0, 4, -4, 0, 0, 16, -16, 7, -7, 0, 0, -2, 2, -3, 3, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 1, -1, -1, 1, 0, 0, 1, -1)$\\ 
$\phi_{560,47}$&$(560, -560, 0, 56, -56, 0, 0, 74, -74, 20, -20, -7, 7, 2, -2, 8, -8, 0, 4, -4, 0, 0, 5, -5, 0, 0, -6, 6, 0, 2, -2, 0, -3, 3, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 1, -1, 0, 2, -2, 2, -2, -1, 1, -2, 2, 0, -1, 1, 0, 0, -196, 196, -12, 12, -24, 24, 0, -4, 4, 0, 0, -16, 16, -7, 7, 0, 0, 2, -2, 3, -3, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, -1, 1, 1, -1, 0, 0, -1, 1)$\\ 
$\phi_{1344,19}$&$(1344, -1344, 0, 32, -32, 0, 0, -60, 60, -60, 60, -6, 6, 12, -12, 32, -32, 0, 0, 0, 0, 0, -6, 6, -6, 6, -12, 12, 0, -4, 4, 0, -6, 6, 0, 0, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, -4, 4, 2, -2, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{840,13}$&$(840, -840, 0, 4, -4, 0, 0, 21, -21, -60, 60, 3, -3, -6, 6, 20, -20, 0, 2, -2, 0, 0, -5, 5, 0, 0, -3, 3, 0, 1, -1, 0, 3, -3, 0, 0, -2, 2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, -1, 1, 0, 5, -5, 2, -2, -1, 1, -1, 1, 0, 1, -1, 0, 0, 126, -126, 10, -10, 4, -4, 0, 2, -2, 0, 0, -9, 9, -9, 9, -5, 5, 0, 0, 1, -1, -2, 2, -2, 2, 0, 0, 1, -1, -3, 3, 1, -1, 0, 0, -1, 1, 0, 0, 0, 0, -1, 1, 1, -1, 1, -1)$\\ 
$\phi_{840,31}$&$(840, -840, 0, 4, -4, 0, 0, 21, -21, -60, 60, 3, -3, -6, 6, 20, -20, 0, 2, -2, 0, 0, -5, 5, 0, 0, -3, 3, 0, 1, -1, 0, 3, -3, 0, 0, -2, 2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, -1, 1, 0, 5, -5, 2, -2, -1, 1, -1, 1, 0, 1, -1, 0, 0, -126, 126, -10, 10, -4, 4, 0, -2, 2, 0, 0, 9, -9, 9, -9, 5, -5, 0, 0, -1, 1, 2, -2, 2, -2, 0, 0, -1, 1, 3, -3, -1, 1, 0, 0, 1, -1, 0, 0, 0, 0, 1, -1, -1, 1, -1, 1)$\\ 
$\phi_{1008,9}$&$(1008, -1008, 0, 24, -24, 0, 0, 90, -90, 36, -36, 9, -9, 0, 0, 8, -8, 0, -4, 4, 0, 0, 3, -3, -2, 2, -6, 6, 0, -6, 6, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 2, -2, 2, -2, -1, 1, 2, -2, 0, 0, 0, 1, -1, 252, -252, -12, 12, 24, -24, 0, -4, 4, 0, 0, 0, 0, 9, -9, 0, 0, 0, 0, 3, -3, 0, 0, 0, 0, 0, 0, -3, 3, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0)$\\ 
$\phi_{1008,39}$&$(1008, -1008, 0, 24, -24, 0, 0, 90, -90, 36, -36, 9, -9, 0, 0, 8, -8, 0, -4, 4, 0, 0, 3, -3, -2, 2, -6, 6, 0, -6, 6, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 2, -2, 2, -2, -1, 1, 2, -2, 0, 0, 0, 1, -1, -252, 252, 12, -12, -24, 24, 0, 4, -4, 0, 0, 0, 0, -9, 9, 0, 0, 0, 0, -3, 3, 0, 0, 0, 0, 0, 0, 3, -3, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0)$\\ 
$\phi_{2016,19}$&$(2016, -2016, 0, 48, -48, 0, 0, -90, 90, -36, 36, 18, -18, 0, 0, 16, -16, 0, -8, 8, 0, 0, 6, -6, -4, 4, 6, -6, 0, 6, -6, 0, -6, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, -2, 2, -2, 2, -2, 2, -2, 2, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{1296,13}$&$(1296, -1296, 0, -24, 24, 0, 0, 81, -81, 0, 0, 0, 0, 0, 0, 24, -24, 0, -4, 4, 0, 0, 1, -1, 6, -6, 9, -9, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, -3, 3, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, 216, -216, -24, 24, 16, -16, 0, 0, 0, 0, 0, -9, 9, 0, 0, 3, -3, 0, 0, 0, 0, 0, 0, -4, 4, 0, 0, 1, -1, -3, 3, 1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 1, -1, -1, 1, 1, -1)$\\ 
$\phi_{1296,33}$&$(1296, -1296, 0, -24, 24, 0, 0, 81, -81, 0, 0, 0, 0, 0, 0, 24, -24, 0, -4, 4, 0, 0, 1, -1, 6, -6, 9, -9, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, -3, 3, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, -216, 216, 24, -24, -16, 16, 0, 0, 0, 0, 0, 9, -9, 0, 0, -3, 3, 0, 0, 0, 0, 0, 0, 4, -4, 0, 0, -1, 1, 3, -3, -1, 1, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 1, -1, -1, 1)$\\ 
$\phi_{1400,11}$&$(1400, -1400, 0, 60, -60, 0, 0, -25, 25, 20, -20, -13, 13, 8, -8, -4, 4, 0, -2, 2, 0, 0, 0, 0, 0, 0, 15, -15, 0, 3, -3, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 2, -2, -1, 1, 0, 0, 0, -1, 1, 2, -2, -1, 1, 1, -1, 0, 0, 0, 0, 0, 210, -210, 6, -6, -20, 20, 0, -10, 10, 0, 0, 15, -15, 3, -3, 3, -3, 0, 0, -3, 3, 0, 0, -2, 2, 0, 0, 0, 0, -3, 3, 1, -1, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{1400,29}$&$(1400, -1400, 0, 60, -60, 0, 0, -25, 25, 20, -20, -13, 13, 8, -8, -4, 4, 0, -2, 2, 0, 0, 0, 0, 0, 0, 15, -15, 0, 3, -3, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 2, -2, -1, 1, 0, 0, 0, -1, 1, 2, -2, -1, 1, 1, -1, 0, 0, 0, 0, 0, -210, 210, -6, 6, 20, -20, 0, 10, -10, 0, 0, -15, 15, -3, 3, -3, 3, 0, 0, 3, -3, 0, 0, 2, -2, 0, 0, 0, 0, 3, -3, -1, 1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{1400,7}$&$(1400, -1400, 0, 60, -60, 0, 0, 95, -95, -40, 40, -4, 4, -4, 4, -4, 4, 0, -2, 2, 0, 0, 0, 0, 0, 0, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, -1, 1, -1, 1, 0, 0, 0, -1, 1, -4, 4, 2, -2, 1, -1, 0, 0, 0, 0, 0, 350, -350, 10, -10, 20, -20, 0, -6, 6, 0, 0, 5, -5, -10, 10, 1, -1, 2, -2, -2, 2, -2, 2, 2, -2, 0, 0, 0, 0, 3, -3, -1, 1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{1400,37}$&$(1400, -1400, 0, 60, -60, 0, 0, 95, -95, -40, 40, -4, 4, -4, 4, -4, 4, 0, -2, 2, 0, 0, 0, 0, 0, 0, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, -1, 1, -1, 1, 0, 0, 0, -1, 1, -4, 4, 2, -2, 1, -1, 0, 0, 0, 0, 0, -350, 350, -10, 10, -20, 20, 0, 6, -6, 0, 0, -5, 5, 10, -10, -1, 1, -2, 2, 2, -2, 2, -2, -2, 2, 0, 0, 0, 0, -3, 3, 1, -1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{2400,17}$&$(2400, -2400, 0, -80, 80, 0, 0, 60, -60, 60, -60, -3, 3, 6, -6, 16, -16, 0, 0, 0, 0, 0, 0, 0, 0, 0, 12, -12, 0, 4, -4, 0, -3, 3, 0, 0, -2, 2, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, -4, -2, 2, 1, -1, 0, 0, 0, 0, 0, 0, 0, 120, -120, -24, 24, 0, 0, 0, 8, -8, 0, 0, 0, 0, 3, -3, 0, 0, 6, -6, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2400,23}$&$(2400, -2400, 0, -80, 80, 0, 0, 60, -60, 60, -60, -3, 3, 6, -6, 16, -16, 0, 0, 0, 0, 0, 0, 0, 0, 0, 12, -12, 0, 4, -4, 0, -3, 3, 0, 0, -2, 2, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, -4, -2, 2, 1, -1, 0, 0, 0, 0, 0, 0, 0, -120, 120, 24, -24, 0, 0, 0, -8, 8, 0, 0, 0, 0, -3, 3, 0, 0, -6, 6, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{2800,13}$&$(2800, -2800, 0, -40, 40, 0, 0, 55, -55, -80, 80, -8, 8, 10, -10, -24, 24, 0, -4, 4, 0, 0, 0, 0, 0, 0, -9, 9, 0, -1, 1, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 0, 0, 0, 3, -3, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 280, -280, -24, 24, 0, 0, 0, 0, 0, 0, 0, -5, 5, -8, 8, 3, -3, -2, 2, 0, 0, 0, 0, 4, -4, 0, 0, 0, 0, 3, -3, 3, -3, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{2800,25}$&$(2800, -2800, 0, -40, 40, 0, 0, 55, -55, -80, 80, -8, 8, 10, -10, -24, 24, 0, -4, 4, 0, 0, 0, 0, 0, 0, -9, 9, 0, -1, 1, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 0, 0, 0, 3, -3, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, -280, 280, 24, -24, 0, 0, 0, 0, 0, 0, 0, 5, -5, 8, -8, -3, 3, 2, -2, 0, 0, 0, 0, -4, 4, 0, 0, 0, 0, -3, 3, -3, 3, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{5600,19}$&$(5600, -5600, 0, -80, 80, 0, 0, -10, 10, -100, 100, 2, -2, -4, 4, 16, -16, 0, 8, -8, 0, 0, 0, 0, 0, 0, 6, -6, 0, -2, 2, 0, -6, 6, 0, 0, 4, -4, 0, 0, 0, 0, 0, 0, 0, 2, -2, -1, 1, 0, 0, 0, -2, 2, -2, 2, -2, 2, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{3240,9}$&$(3240, -3240, 0, 84, -84, 0, 0, 81, -81, 0, 0, 0, 0, 0, 0, -12, 12, 0, 2, -2, 0, 0, -5, 5, 0, 0, 9, -9, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 2, -2, 0, 0, 0, 0, -1, 1, 0, -3, 3, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, 594, -594, 6, -6, -4, 4, 0, 6, -6, 0, 0, 9, -9, 0, 0, -3, 3, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, -1, 1, 3, -3, -1, 1, 0, 0, 0, 0, -1, 1, 0, 0, 1, -1, 1, -1, -1, 1)$\\ 
$\phi_{3240,31}$&$(3240, -3240, 0, 84, -84, 0, 0, 81, -81, 0, 0, 0, 0, 0, 0, -12, 12, 0, 2, -2, 0, 0, -5, 5, 0, 0, 9, -9, 0, -3, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 2, -2, 0, 0, 0, 0, -1, 1, 0, -3, 3, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, -594, 594, -6, 6, 4, -4, 0, -6, 6, 0, 0, -9, 9, 0, 0, 3, -3, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 1, -1, -3, 3, 1, -1, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, -1, 1, 1, -1)$\\ 
$\phi_{3360,13}$&$(3360, -3360, 0, 16, -16, 0, 0, -6, 6, -60, 60, 12, -12, -6, 6, -16, 16, 0, 0, 0, 0, 0, 5, -5, 0, 0, 18, -18, 0, -2, 2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 2, -2, 2, -2, 2, -2, 0, 0, 0, -1, 1, 0, 0, 336, -336, -16, 16, -16, 16, 0, 0, 0, 0, 0, 6, -6, -6, 6, 2, -2, 0, 0, 2, -2, 2, -2, 0, 0, 0, 0, 1, -1, 0, 0, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, -1)$\\ 
$\phi_{3360,25}$&$(3360, -3360, 0, 16, -16, 0, 0, -6, 6, -60, 60, 12, -12, -6, 6, -16, 16, 0, 0, 0, 0, 0, 5, -5, 0, 0, 18, -18, 0, -2, 2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 2, -2, 2, -2, 2, -2, 0, 0, 0, -1, 1, 0, 0, -336, 336, 16, -16, 16, -16, 0, 0, 0, 0, 0, -6, 6, 6, -6, -2, 2, 0, 0, -2, 2, -2, 2, 0, 0, 0, 0, -1, 1, 0, 0, 4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1)$\\ 
$\phi_{7168,17}$&$(7168, -7168, 0, 0, 0, 0, 0, -128, 128, 16, -16, -32, 32, -8, 8, 0, 0, 0, 0, 0, 0, 0, 8, -8, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{4096,11}$&$(4096, -4096, 0, 0, 0, 0, 0, 64, -64, 64, -64, -8, 8, -8, 8, 0, 0, 0, 0, 0, 0, 0, -4, 4, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 1, -1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 512, -512, 0, 0, 0, 0, 0, 0, 0, 0, 0, -16, 16, 8, -8, 0, 0, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 1, 0, 0, 0, 0, -1, 1)$\\ 
$\phi_{4096,27}$&$(4096, -4096, 0, 0, 0, 0, 0, 64, -64, 64, -64, -8, 8, -8, 8, 0, 0, 0, 0, 0, 0, 0, -4, 4, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 1, -1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, -512, 512, 0, 0, 0, 0, 0, 0, 0, 0, 0, 16, -16, -8, 8, 0, 0, 4, -4, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1, 0, 0, 0, 0, 1, -1)$\\ 
$\phi_{4200,15}$&$(4200, -4200, 0, 20, -20, 0, 0, -75, 75, 60, -60, 15, -15, 6, -6, 4, -4, 0, 2, -2, 0, 0, 0, 0, 0, 0, -3, 3, 0, -7, 7, 0, 3, -3, 0, 0, 2, -2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 1, -1, -2, 2, 1, -1, -1, 1, 0, 0, 0, 0, 0, 210, -210, -26, 26, -20, 20, 0, -2, 2, 0, 0, 15, -15, 3, -3, -5, 5, 0, 0, 1, -1, -2, 2, 2, -2, 0, 0, 0, 0, -3, 3, 1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0)$\\ 
$\phi_{4200,21}$&$(4200, -4200, 0, 20, -20, 0, 0, -75, 75, 60, -60, 15, -15, 6, -6, 4, -4, 0, 2, -2, 0, 0, 0, 0, 0, 0, -3, 3, 0, -7, 7, 0, 3, -3, 0, 0, 2, -2, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 1, -1, -2, 2, 1, -1, -1, 1, 0, 0, 0, 0, 0, -210, 210, 26, -26, 20, -20, 0, 2, -2, 0, 0, -15, 15, -3, 3, 5, -5, 0, 0, -1, 1, 2, -2, -2, 2, 0, 0, 0, 0, 3, -3, -1, 1, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0)$\\ 
$\phi_{4536,13}$&$(4536, -4536, 0, 60, -60, 0, 0, -81, 81, 0, 0, 0, 0, 0, 0, 12, -12, 0, -2, 2, 0, 0, -4, 4, 6, -6, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 3, -3, 0, 0, 0, 0, 1, -1, 0, -1, 1, 0, 0, 378, -378, 30, -30, -20, 20, 0, 6, -6, 0, 0, -9, 9, 0, 0, 3, -3, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, -2, 2, -3, 3, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1)$\\ 
$\phi_{4536,23}$&$(4536, -4536, 0, 60, -60, 0, 0, -81, 81, 0, 0, 0, 0, 0, 0, 12, -12, 0, -2, 2, 0, 0, -4, 4, 6, -6, -9, 9, 0, 3, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 3, -3, 0, 0, 0, 0, 1, -1, 0, -1, 1, 0, 0, -378, 378, -30, 30, 20, -20, 0, -6, 6, 0, 0, 9, -9, 0, 0, -3, 3, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 2, -2, 3, -3, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 1)$\\ 
$\phi_{5600,15}$&$(5600, -5600, 0, -80, 80, 0, 0, 20, -20, 20, -20, 11, -11, 2, -2, -16, 16, 0, 0, 0, 0, 0, 0, 0, 0, 0, -12, 12, 0, 4, -4, 0, 3, -3, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 0, 0, 0, -4, 4, 2, -2, -1, 1, 0, 0, 0, 0, 0, 0, 0, 280, -280, 8, -8, 0, 0, 0, -8, 8, 0, 0, -20, 20, 1, -1, -4, 4, 4, -4, -1, 1, 2, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0)$\\ 
$\phi_{5600,21}$&$(5600, -5600, 0, -80, 80, 0, 0, 20, -20, 20, -20, 11, -11, 2, -2, -16, 16, 0, 0, 0, 0, 0, 0, 0, 0, 0, -12, 12, 0, 4, -4, 0, 3, -3, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 0, 0, 0, -4, 4, 2, -2, -1, 1, 0, 0, 0, 0, 0, 0, 0, -280, 280, -8, 8, 0, 0, 0, 8, -8, 0, 0, 20, -20, -1, 1, 4, -4, -4, 4, 1, -1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0)$\\ 
\end{longtable} 
\begin{longtable}{rcl}\caption{\label{tableConjugacyClassTableE18}}\\ Representative & Class size & Root subsystem label\\ 
$id$&$ 1$&$ $\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 1$&$8A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 3150$&$4A_1'$\\ 
$s_{1}s_{6}$&$ 3780$&$2A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 3780$&$6A_1$\\ 
$s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{3}s_{1}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}$&$ 15120$&$2D_4(a_1)$\\ 
$s_{2}s_{3}s_{5}s_{7}$&$ 113400$&$4A_1''$\\ 
$s_{6}s_{7}$&$ 2240$&$A_2$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 2240$&$D_4+4A_1$\\ 
$s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}$&$ 4480$&$4A_2$\\ 
$s_{3}s_{1}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}$&$ 4480$&$E_8(a_8)$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{5}$&$ 89600$&$3A_2$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 89600$&$E_7(a_4)+A_1$\\ 
$s_{2}s_{4}s_{7}s_{8}$&$ 268800$&$2A_2$\\ 
$s_{2}s_{4}s_{2}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{8}$&$ 268800$&$2D_4$\\ 
$s_{2}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 37800$&$D_4(a_1)$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 37800$&$2A_3+2A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}$&$ 680400$&$2A_3'$\\ 
$s_{3}s_{7}s_{6}s_{8}$&$ 907200$&$A_3+A_1$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}$&$ 907200$&$A_3+3A_1$\\ 
$s_{1}s_{4}s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}$&$ 3628800$&$D_8(a_3)$\\ 
$s_{1}s_{4}s_{3}s_{7}s_{6}s_{8}$&$ 5443200$&$2A_3''$\\ 
$s_{3}s_{5}s_{4}s_{6}$&$ 580608$&$A_4$\\ 
$s_{3}s_{4}s_{3}s_{5}s_{4}s_{3}s_{6}s_{5}s_{4}s_{3}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{7}s_{6}s_{5}s_{4}s_{2}$&$ 580608$&$D_6+2A_1$\\ 
$s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{5}s_{7}s_{6}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{7}s_{8}$&$ 1161216$&$2A_4$\\ 
$s_{4}s_{2}s_{6}s_{5}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{7}s_{6}s_{5}$&$ 1161216$&$E_8(a_6)$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{8}s_{7}$&$ 100800$&$A_2+4A_1$\\ 
$s_{5}s_{4}s_{2}s_{3}$&$ 100800$&$D_4$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}$&$ 403200$&$E_6(a_2)+A_2$\\ 
$s_{1}s_{4}s_{5}s_{7}$&$ 604800$&$A_2+2A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 604800$&$D_4+2A_1$\\ 
$s_{2}s_{3}s_{1}s_{4}s_{3}s_{6}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{5}$&$ 2419200$&$E_8(a_3)$\\ 
$s_{3}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}$&$ 806400$&$E_6(a_2)$\\ 
$s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{8}$&$ 806400$&$A_5+A_2+A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}$&$ 1612800$&$A_5+A_1'$\\ 
$s_{2}s_{5}s_{4}s_{3}s_{8}s_{7}$&$ 3225600$&$D_4+A_2$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{7}s_{8}$&$ 2419200$&$2A_2+2A_1$\\ 
$s_{2}s_{5}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}$&$ 2419200$&$D_6(a_2)$\\ 
$s_{5}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}$&$ 9676800$&$D_8(a_1)$\\ 
$s_{1}s_{4}s_{2}s_{6}s_{5}s_{7}$&$ 14515200$&$A_5+A_1''$\\ 
$s_{2}s_{5}s_{4}s_{6}s_{8}s_{7}$&$ 24883200$&$A_6$\\ 
$s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}$&$ 24883200$&$D_8$\\ 
$s_{2}s_{3}s_{5}s_{4}s_{6}s_{8}$&$ 10886400$&$D_5+A_1$\\ 
$s_{2}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 5443200$&$D_6(a_1)$\\ 
$s_{2}s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{8}$&$ 5443200$&$A_7+A_1$\\ 
$s_{3}s_{1}s_{4}s_{2}s_{5}s_{4}s_{2}s_{6}$&$ 6451200$&$E_6(a_1)$\\ 
$s_{3}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{8}s_{7}s_{6}$&$ 6451200$&$E_7+A_1$\\ 
$s_{1}s_{3}s_{4}s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{7}s_{6}$&$ 12902400$&$A_8$\\ 
$s_{2}s_{3}s_{4}s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 12902400$&$E_8(a_4)$\\ 
$s_{1}s_{2}s_{6}s_{5}s_{7}s_{8}$&$ 8709120$&$A_4+2A_1$\\ 
$s_{2}s_{3}s_{5}s_{4}s_{7}s_{6}$&$ 8709120$&$D_6$\\ 
$s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{8}s_{7}$&$ 34836480$&$E_8(a_2)$\\ 
$s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}s_{8}$&$ 1209600$&$D_4(a_1)+A_2$\\ 
$s_{1}s_{3}s_{1}s_{4}s_{5}s_{4}s_{3}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 1209600$&$D_5(a_1)+A_3$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{8}s_{7}$&$ 2419200$&$E_6+A_2$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 2419200$&$E_8(a_7)$\\ 
$s_{1}s_{4}s_{2}s_{3}s_{6}s_{5}$&$ 4838400$&$E_6$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{3}s_{1}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 4838400$&$E_7(a_2)+A_1$\\ 
$s_{1}s_{2}s_{3}s_{5}s_{7}s_{6}$&$ 7257600$&$A_3+A_2+A_1$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{5}s_{4}s_{8}$&$ 7257600$&$D_5(a_1)+A_1$\\ 
$s_{2}s_{4}s_{3}s_{1}s_{8}s_{7}s_{6}s_{5}s_{4}s_{3}$&$ 29030400$&$E_8(a_1)$\\ 
$s_{3}s_{1}s_{8}s_{7}s_{6}s_{5}$&$ 11612160$&$A_4+A_2$\\ 
$s_{3}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 11612160$&$D_8(a_2)$\\ 
$s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{8}s_{7}$&$ 23224320$&$E_8(a_5)$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{8}$&$ 23224320$&$E_8$\\ 
$s_{3}$&$ 120$&$A_1$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 120$&$7A_1$\\ 
$s_{1}s_{6}s_{8}$&$ 37800$&$3A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}$&$ 37800$&$5A_1$\\ 
$s_{1}s_{4}s_{3}$&$ 45360$&$A_3$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{8}$&$ 45360$&$A_3+4A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}$&$ 151200$&$A_3+2A_1'$\\ 
$s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{8}$&$ 453600$&$D_4(a_1)+A_1$\\ 
$s_{2}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{6}s_{7}$&$ 453600$&$2A_3+A_1$\\ 
$s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}s_{6}s_{8}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}$&$ 907200$&$D_4(a_1)+A_3$\\ 
$s_{1}s_{2}s_{5}s_{4}s_{8}$&$ 2721600$&$A_3+2A_1''$\\ 
$s_{1}s_{4}s_{2}$&$ 80640$&$A_2+A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{7}$&$ 80640$&$D_4+3A_1$\\ 
$s_{3}s_{1}s_{4}s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{2}s_{6}s_{8}$&$ 268800$&$3A_2+A_1$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 268800$&$E_7(a_4)$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{8}$&$ 1209600$&$A_2+3A_1$\\ 
$s_{5}s_{4}s_{2}s_{3}s_{7}$&$ 1209600$&$D_4+A_1$\\ 
$s_{3}s_{1}s_{6}s_{5}s_{8}$&$ 1612800$&$2A_2+A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{5}s_{7}$&$ 1612800$&$D_6(a_2)+A_1$\\ 
$s_{1}s_{2}s_{3}s_{1}s_{4}s_{2}s_{3}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{3}s_{5}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{7}$&$ 2419200$&$A_5+A_2$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{8}$&$ 2419200$&$E_6(a_2)+A_1$\\ 
$s_{2}s_{5}s_{4}s_{7}s_{6}$&$ 4838400$&$A_5$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{6}s_{8}$&$ 4838400$&$A_5+2A_1$\\ 
$s_{2}s_{3}s_{1}s_{5}s_{4}$&$ 1814400$&$D_5$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}s_{6}s_{8}$&$ 1814400$&$D_5+2A_1$\\ 
$s_{2}s_{3}s_{5}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}$&$ 10886400$&$A_7'$\\ 
$s_{1}s_{4}s_{3}s_{6}s_{5}s_{8}s_{7}$&$ 43545600$&$A_7''$\\ 
$s_{1}s_{2}s_{5}s_{4}s_{6}$&$ 5806080$&$A_4+A_1$\\ 
$s_{1}s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}$&$ 5806080$&$D_6+A_1$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{4}s_{2}s_{3}s_{1}s_{4}s_{5}s_{8}s_{7}$&$ 1209600$&$A_3+A_2+2A_1$\\ 
$s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{1}$&$ 1209600$&$D_5(a_1)$\\ 
$s_{4}s_{2}s_{3}s_{7}s_{6}$&$ 3628800$&$A_3+A_2$\\ 
$s_{2}s_{3}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{8}$&$ 3628800$&$D_4+A_3$\\ 
$s_{1}s_{4}s_{2}s_{5}s_{4}s_{2}s_{3}s_{7}s_{8}$&$ 9676800$&$D_5(a_1)+A_2$\\ 
$s_{6}s_{5}s_{4}s_{2}s_{3}s_{7}s_{8}$&$ 29030400$&$D_7$\\ 
$s_{1}s_{4}s_{2}s_{3}s_{6}s_{5}s_{8}$&$ 14515200$&$E_6+A_1$\\ 
$s_{4}s_{2}s_{5}s_{4}s_{3}s_{1}s_{6}s_{5}s_{7}s_{6}s_{5}$&$ 14515200$&$E_7(a_2)$\\ 
$s_{1}s_{2}s_{4}s_{6}s_{5}s_{8}s_{7}$&$ 24883200$&$A_6+A_1$\\ 
$s_{3}s_{1}s_{4}s_{2}s_{5}s_{4}s_{2}s_{6}s_{7}$&$ 24883200$&$E_7(a_1)$\\ 
$s_{3}s_{1}s_{5}s_{4}s_{2}s_{3}s_{4}s_{6}s_{8}$&$ 19353600$&$E_6(a_1)+A_1$\\ 
$s_{2}s_{6}s_{5}s_{4}s_{3}s_{1}s_{7}$&$ 19353600$&$E_7$\\ 
$s_{1}s_{4}s_{2}s_{3}s_{6}s_{8}s_{7}$&$ 17418240$&$A_4+A_3$\\ 
$s_{2}s_{5}s_{4}s_{2}s_{3}s_{4}s_{7}s_{6}s_{8}$&$ 17418240$&$D_7(a_1)$\\ 
$s_{4}s_{2}s_{3}s_{1}s_{5}s_{7}s_{8}$&$ 14515200$&$D_5+A_2$\\ 
$s_{4}s_{3}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{6}s_{8}s_{7}$&$ 14515200$&$D_7(a_2)$\\ 
$s_{2}s_{3}s_{1}s_{6}s_{5}s_{8}s_{7}$&$ 11612160$&$A_4+A_2+1$\\ 
$s_{2}s_{4}s_{2}s_{3}s_{1}s_{6}s_{5}s_{4}s_{2}s_{3}s_{4}s_{5}s_{7}$&$ 11612160$&$E_7(a_3)$\\ 
\end{longtable}
